A comparison between statistics and 't Hooft anomaly

Anomalies of generalized symmetries are closely related to the statistics of topological excitations. Truncating a symmetry transformation to a finite region produces an operator that creates symmetry defects on its boundary; we call this a symmetry patch operator. Such operators resemble hopping operators that create topological excitations at the boundary of their support, but this geometric similarity does not justify identifying the two. For finite Abelian groups in one spatial dimension, we prove that if the same family of local operators defines both valid hopping operators and compatible symmetry patches, the type-III component of the anomaly is $-2$ times that of the statistics. We establish a one-to-one correspondence between statistics and anomaly by treating hopping operators as symmetric operators that commute with the global symmetry, following the description of symmetry through the algebra of local symmetric operators. We explain this correspondence through gauging by coupling boundary matter to a Dijkgraaf-Witten gauge field in one higher spatial dimension. Hopping operators act on the gauge-invariant degrees of freedom. After fixing the background gauge field, the residual gauge transformations become the global symmetry, and the gauge invariance of hopping operators becomes the requirement that they commute with this symmetry.

==> (inline-0) <==
\begin{pgfpicture}
    \pgfpathrectangle{\pgfpoint{0pt}{0pt}}{\pgfpoint{524.728bp}{58.5528bp}}%
    \pgfusepath{use as bounding box}%
    \pgfsys@invoke{
q
0 g 0 G 1 w 0 J 0 j 10 M [] 0 d
q
0 0 524.728 58.553 re
W
n
0.016 0 0 rg
/Perceptual ri
q
1 0 0 1 214.7731 39.1596 cm
0 0 m
-0.223 0 -0.341 0.013 -0.354 0.039 c
-0.36 0.052 -0.364 0.079 -0.364 0.118 c
-0.364 0.275 -0.328 0.383 -0.255 0.442 c
-0.242 0.449 -0.187 0.452 -0.088 0.452 c
0.18 0.439 0.626 0.432 1.248 0.432 c
1.867 0.432 l
2.057 0.432 2.204 0.436 2.309 0.442 c
2.414 0.449 2.48 0.449 2.506 0.442 c
2.611 0.442 2.663 0.409 2.663 0.344 c
2.663 0.331 2.656 0.285 2.643 0.206 c
2.611 0.095 2.578 0.029 2.545 0.01 c
2.525 0.01 l
2.476 0.01 l
2.408 0.01 l
2.381 0.01 2.352 0.007 2.319 0 c
2.286 -0.007 2.257 -0.007 2.231 0 c
1.975 -0.007 1.811 -0.016 1.739 -0.029 c
1.667 -0.043 1.608 -0.079 1.562 -0.138 c
1.556 -0.151 1.464 -0.495 1.287 -1.169 c
1.11 -1.844 0.934 -2.552 0.757 -3.292 c
0.58 -4.032 0.482 -4.468 0.462 -4.599 c
0.449 -4.691 0.442 -4.786 0.442 -4.884 c
0.442 -5.238 0.544 -5.516 0.747 -5.719 c
0.95 -5.922 1.232 -6.024 1.592 -6.024 c
2.031 -6.024 2.47 -5.876 2.909 -5.582 c
3.348 -5.287 3.669 -4.841 3.872 -4.245 c
4.373 -2.27 l
4.681 -1.012 4.835 -0.357 4.835 -0.305 c
4.835 -0.128 4.625 -0.026 4.206 0 c
4.049 0 3.97 0.036 3.97 0.108 c
3.97 0.121 3.977 0.161 3.99 0.226 c
4.016 0.331 4.035 0.393 4.049 0.413 c
4.062 0.432 4.094 0.445 4.147 0.452 c
4.167 0.452 4.271 0.449 4.461 0.442 c
4.651 0.436 4.926 0.429 5.287 0.423 c
5.621 0.423 5.876 0.426 6.053 0.432 c
6.23 0.439 6.325 0.442 6.338 0.442 c
6.436 0.442 6.486 0.409 6.486 0.344 c
6.486 0.2 6.459 0.102 6.407 0.049 c
6.387 0.016 6.315 0 6.191 0 c
5.726 -0.026 5.434 -0.157 5.316 -0.393 c
5.303 -0.426 5.139 -1.058 4.825 -2.29 c
4.556 -3.397 4.393 -4.049 4.334 -4.245 c
4.117 -4.9 3.741 -5.434 3.203 -5.847 c
2.666 -6.26 2.109 -6.469 1.533 -6.476 c
0.93 -6.476 0.449 -6.292 0.088 -5.925 c
-0.272 -5.559 -0.455 -5.123 -0.462 -4.619 c
-0.462 -4.461 l
-0.462 -4.343 -0.282 -3.564 0.079 -2.123 c
0.4 -0.806 0.56 -0.128 0.56 -0.088 c
0.56 -0.043 0.373 -0.013 0 0 c
f
Q
q
1 0 0 1 221.3644 40.8661 cm
0 0 m
0 0.09 l
0 0.151 0.032 0.197 0.097 0.229 c
4.134 0.229 l
4.203 0.192 4.238 0.146 4.238 0.09 c
4.238 0.035 4.203 -0.012 4.134 -0.049 c
0.097 -0.049 l
0.032 -0.016 0 0.03 0 0.09 c
h
f
Q
q
1 0 0 1 227.6658 43.2352 cm
0 0 m
-0.09 -0.035 l
-0.155 -0.058 -0.248 -0.081 -0.368 -0.104 c
-0.489 -0.127 -0.623 -0.144 -0.771 -0.153 c
-0.903 -0.153 l
-0.903 0.167 l
-0.771 0.167 l
-0.553 0.176 -0.352 0.211 -0.167 0.271 c
0.019 0.331 0.148 0.387 0.222 0.438 c
0.296 0.489 0.361 0.54 0.417 0.591 c
0.426 0.604 0.454 0.611 0.5 0.611 c
0.542 0.611 0.581 0.597 0.618 0.57 c
0.618 -1.508 l
0.625 -3.592 l
0.658 -3.624 0.685 -3.645 0.709 -3.654 c
0.732 -3.664 0.787 -3.673 0.875 -3.682 c
0.963 -3.691 1.107 -3.696 1.306 -3.696 c
1.487 -3.696 l
1.487 -4.016 l
1.41 -4.016 l
1.313 -4.002 0.945 -3.995 0.306 -3.995 c
-0.324 -3.995 -0.688 -4.002 -0.785 -4.016 c
-0.868 -4.016 l
-0.868 -3.696 l
-0.688 -3.696 l
-0.424 -3.696 l
-0.35 -3.696 -0.292 -3.694 -0.25 -3.689 c
-0.208 -3.684 -0.171 -3.678 -0.139 -3.668 c
-0.107 -3.659 -0.088 -3.654 -0.083 -3.654 c
-0.079 -3.654 -0.065 -3.643 -0.042 -3.62 c
-0.019 -3.596 -0.005 -3.587 0 -3.592 c
h
f
Q
q
1 0 0 1 223.011 35.8743 cm
0 0 m
-0.139 0.148 -0.303 0.222 -0.493 0.222 c
-0.688 0.222 -0.855 0.148 -0.993 0 c
-1.109 -0.12 -1.186 -0.287 -1.223 -0.5 c
-1.26 -0.713 -1.278 -1.158 -1.278 -1.834 c
-1.278 -2.566 -1.26 -3.048 -1.223 -3.279 c
-1.186 -3.511 -1.102 -3.694 -0.973 -3.828 c
-0.843 -3.967 -0.683 -4.036 -0.493 -4.036 c
-0.308 -4.036 -0.151 -3.967 -0.021 -3.828 c
0.113 -3.689 0.197 -3.495 0.229 -3.244 c
0.262 -2.994 0.28 -2.524 0.285 -1.834 c
0.285 -1.163 0.266 -0.72 0.229 -0.507 c
0.192 -0.294 0.116 -0.125 0 0 c
-1.563 -0.083 m
-1.304 0.292 -0.949 0.479 -0.5 0.479 c
-0.278 0.479 -0.056 0.419 0.167 0.299 c
0.389 0.178 0.57 -0.035 0.709 -0.34 c
0.88 -0.725 0.966 -1.253 0.966 -1.924 c
0.966 -2.642 0.866 -3.191 0.667 -3.571 c
0.574 -3.766 0.447 -3.921 0.285 -4.036 c
0.123 -4.152 -0.019 -4.224 -0.139 -4.252 c
-0.259 -4.28 -0.377 -4.296 -0.493 -4.3 c
-0.614 -4.3 -0.734 -4.287 -0.855 -4.259 c
-0.975 -4.231 -1.116 -4.157 -1.278 -4.036 c
-1.44 -3.916 -1.568 -3.761 -1.66 -3.571 c
-1.86 -3.191 -1.959 -2.642 -1.959 -1.924 c
-1.959 -1.119 -1.827 -0.505 -1.563 -0.083 c
f
Q
q
1 0 0 1 225.0119 34.7072 cm
0 0 m
-0.125 0 -0.225 0.042 -0.299 0.125 c
-0.373 0.208 -0.41 0.31 -0.41 0.431 c
-0.41 0.76 -0.287 1.044 -0.042 1.285 c
0.204 1.526 0.509 1.647 0.875 1.647 c
1.297 1.647 1.649 1.517 1.931 1.257 c
2.214 0.998 2.358 0.662 2.362 0.25 c
2.362 0.051 2.316 -0.139 2.223 -0.32 c
2.131 -0.5 2.019 -0.658 1.89 -0.792 c
1.76 -0.926 1.575 -1.098 1.334 -1.306 c
1.167 -1.45 0.936 -1.663 0.639 -1.945 c
0.229 -2.334 l
0.757 -2.341 l
1.484 -2.341 1.871 -2.33 1.917 -2.307 c
1.95 -2.297 2.006 -2.091 2.084 -1.688 c
2.084 -1.667 l
2.362 -1.667 l
2.362 -1.688 l
2.358 -1.702 2.327 -1.913 2.272 -2.32 c
2.216 -2.728 2.182 -2.941 2.168 -2.96 c
2.168 -2.98 l
-0.41 -2.98 l
-0.41 -2.848 l
-0.41 -2.765 l
-0.41 -2.733 -0.396 -2.698 -0.368 -2.661 c
-0.34 -2.624 -0.271 -2.543 -0.16 -2.418 c
-0.025 -2.27 0.09 -2.14 0.188 -2.029 c
0.229 -1.982 0.308 -1.897 0.424 -1.772 c
0.54 -1.647 0.618 -1.561 0.66 -1.515 c
0.702 -1.468 0.769 -1.392 0.861 -1.285 c
0.954 -1.179 1.019 -1.1 1.056 -1.049 c
1.093 -0.998 1.146 -0.929 1.216 -0.841 c
1.285 -0.753 1.334 -0.679 1.362 -0.618 c
1.389 -0.558 1.424 -0.491 1.466 -0.417 c
1.508 -0.343 1.538 -0.269 1.556 -0.195 c
1.575 -0.12 1.591 -0.051 1.605 0.014 c
1.619 0.079 1.626 0.155 1.626 0.243 c
1.626 0.535 1.547 0.787 1.389 1 c
1.232 1.214 1.007 1.32 0.716 1.32 c
0.563 1.32 0.428 1.281 0.313 1.202 c
0.197 1.123 0.116 1.047 0.069 0.973 c
0.023 0.899 0 0.855 0 0.841 c
0 0.836 0.012 0.834 0.035 0.834 c
0.118 0.834 0.204 0.801 0.292 0.736 c
0.38 0.672 0.424 0.565 0.424 0.417 c
0.424 0.301 0.387 0.204 0.313 0.125 c
0.239 0.046 0.134 0.005 0 0 c
f
Q
q
1 0 0 1 368.1223 39.174 cm
0 0 m
-0.223 0 -0.341 0.013 -0.354 0.039 c
-0.36 0.052 -0.364 0.079 -0.364 0.118 c
-0.364 0.275 -0.328 0.383 -0.255 0.442 c
-0.242 0.449 -0.187 0.452 -0.088 0.452 c
0.18 0.439 0.626 0.432 1.248 0.432 c
1.867 0.432 l
2.057 0.432 2.204 0.436 2.309 0.442 c
2.414 0.449 2.48 0.449 2.506 0.442 c
2.611 0.442 2.663 0.409 2.663 0.344 c
2.663 0.331 2.656 0.285 2.643 0.206 c
2.611 0.095 2.578 0.029 2.545 0.01 c
2.525 0.01 l
2.476 0.01 l
2.408 0.01 l
2.381 0.01 2.352 0.007 2.319 0 c
2.286 -0.007 2.257 -0.007 2.231 0 c
1.975 -0.007 1.811 -0.016 1.739 -0.029 c
1.667 -0.043 1.608 -0.079 1.562 -0.138 c
1.556 -0.151 1.464 -0.495 1.287 -1.169 c
1.11 -1.844 0.934 -2.552 0.757 -3.292 c
0.58 -4.032 0.482 -4.468 0.462 -4.599 c
0.449 -4.691 0.442 -4.786 0.442 -4.884 c
0.442 -5.238 0.544 -5.516 0.747 -5.719 c
0.95 -5.922 1.232 -6.024 1.592 -6.024 c
2.031 -6.024 2.47 -5.876 2.909 -5.582 c
3.348 -5.287 3.669 -4.841 3.872 -4.245 c
4.373 -2.27 l
4.681 -1.012 4.835 -0.357 4.835 -0.305 c
4.835 -0.128 4.625 -0.026 4.206 0 c
4.049 0 3.97 0.036 3.97 0.108 c
3.97 0.121 3.977 0.161 3.99 0.226 c
4.016 0.331 4.036 0.393 4.049 0.413 c
4.062 0.432 4.094 0.445 4.147 0.452 c
4.167 0.452 4.271 0.449 4.461 0.442 c
4.651 0.436 4.926 0.429 5.287 0.423 c
5.621 0.423 5.876 0.426 6.053 0.432 c
6.23 0.439 6.325 0.442 6.338 0.442 c
6.436 0.442 6.486 0.409 6.486 0.344 c
6.486 0.2 6.459 0.102 6.407 0.049 c
6.387 0.016 6.315 0 6.191 0 c
5.726 -0.026 5.434 -0.157 5.316 -0.393 c
5.303 -0.426 5.139 -1.058 4.825 -2.29 c
4.556 -3.397 4.393 -4.049 4.334 -4.245 c
4.117 -4.9 3.741 -5.434 3.204 -5.847 c
2.666 -6.26 2.109 -6.469 1.533 -6.476 c
0.93 -6.476 0.449 -6.292 0.088 -5.925 c
-0.272 -5.559 -0.455 -5.123 -0.462 -4.619 c
-0.462 -4.461 l
-0.462 -4.343 -0.282 -3.564 0.079 -2.123 c
0.4 -0.806 0.56 -0.128 0.56 -0.088 c
0.56 -0.043 0.373 -0.013 0 0 c
f
Q
q
1 0 0 1 375.8732 41.4435 cm
0 0 m
0 0.09 l
0 0.151 0.032 0.197 0.097 0.229 c
4.134 0.229 l
4.203 0.192 4.238 0.146 4.238 0.09 c
4.238 0.035 4.203 -0.012 4.134 -0.049 c
0.097 -0.049 l
0.032 -0.016 0 0.03 0 0.09 c
h
f
Q
q
1 0 0 1 382.1745 43.8126 cm
0 0 m
-0.09 -0.035 l
-0.155 -0.058 -0.248 -0.081 -0.368 -0.104 c
-0.489 -0.127 -0.623 -0.144 -0.771 -0.153 c
-0.903 -0.153 l
-0.903 0.167 l
-0.771 0.167 l
-0.553 0.176 -0.352 0.211 -0.167 0.271 c
0.019 0.331 0.148 0.387 0.222 0.438 c
0.296 0.489 0.361 0.54 0.417 0.591 c
0.426 0.604 0.454 0.611 0.5 0.611 c
0.542 0.611 0.581 0.597 0.618 0.57 c
0.618 -1.508 l
0.625 -3.592 l
0.658 -3.624 0.685 -3.645 0.709 -3.654 c
0.732 -3.664 0.787 -3.673 0.875 -3.682 c
0.963 -3.691 1.107 -3.696 1.306 -3.696 c
1.487 -3.696 l
1.487 -4.016 l
1.41 -4.016 l
1.313 -4.002 0.945 -3.995 0.306 -3.995 c
-0.324 -3.995 -0.688 -4.002 -0.785 -4.016 c
-0.868 -4.016 l
-0.868 -3.696 l
-0.688 -3.696 l
-0.424 -3.696 l
-0.35 -3.696 -0.292 -3.694 -0.25 -3.689 c
-0.208 -3.684 -0.171 -3.678 -0.139 -3.668 c
-0.107 -3.659 -0.088 -3.654 -0.083 -3.654 c
-0.079 -3.654 -0.065 -3.643 -0.042 -3.62 c
-0.019 -3.596 -0.005 -3.587 0 -3.592 c
h
f
Q
q
1 0 0 1 377.5197 36.4517 cm
0 0 m
-0.139 0.148 -0.303 0.222 -0.493 0.222 c
-0.688 0.222 -0.855 0.148 -0.993 0 c
-1.109 -0.12 -1.186 -0.287 -1.223 -0.5 c
-1.26 -0.713 -1.278 -1.158 -1.278 -1.834 c
-1.278 -2.566 -1.26 -3.048 -1.223 -3.279 c
-1.186 -3.511 -1.102 -3.694 -0.973 -3.828 c
-0.843 -3.967 -0.683 -4.036 -0.493 -4.036 c
-0.308 -4.036 -0.151 -3.967 -0.021 -3.828 c
0.113 -3.689 0.197 -3.495 0.229 -3.244 c
0.262 -2.994 0.28 -2.524 0.285 -1.834 c
0.285 -1.163 0.266 -0.72 0.229 -0.507 c
0.192 -0.294 0.116 -0.125 0 0 c
-1.563 -0.083 m
-1.304 0.292 -0.949 0.479 -0.5 0.479 c
-0.278 0.479 -0.056 0.419 0.167 0.299 c
0.389 0.178 0.57 -0.035 0.709 -0.34 c
0.88 -0.725 0.966 -1.253 0.966 -1.924 c
0.966 -2.642 0.866 -3.191 0.667 -3.571 c
0.574 -3.766 0.447 -3.921 0.285 -4.036 c
0.123 -4.152 -0.019 -4.224 -0.139 -4.252 c
-0.259 -4.28 -0.378 -4.296 -0.493 -4.3 c
-0.614 -4.3 -0.734 -4.287 -0.855 -4.259 c
-0.975 -4.231 -1.116 -4.157 -1.278 -4.036 c
-1.44 -3.916 -1.568 -3.761 -1.66 -3.571 c
-1.86 -3.191 -1.959 -2.642 -1.959 -1.924 c
-1.959 -1.119 -1.827 -0.505 -1.563 -0.083 c
f
Q
q
1 0 0 1 379.6456 35.5208 cm
0 0 m
-0.125 0 -0.222 0.039 -0.292 0.118 c
-0.361 0.197 -0.398 0.299 -0.403 0.424 c
-0.403 0.679 -0.292 0.905 -0.069 1.105 c
0.153 1.304 0.421 1.403 0.736 1.403 c
0.899 1.403 1 1.401 1.042 1.396 c
1.385 1.341 1.647 1.218 1.827 1.028 c
2.008 0.838 2.1 0.632 2.105 0.41 c
2.105 0.169 2.026 -0.065 1.869 -0.292 c
1.711 -0.519 1.494 -0.683 1.216 -0.785 c
1.195 -0.799 l
1.195 -0.804 1.216 -0.811 1.257 -0.82 c
1.299 -0.829 1.366 -0.85 1.459 -0.882 c
1.552 -0.915 1.64 -0.963 1.723 -1.028 c
2.103 -1.274 2.293 -1.598 2.293 -2.001 c
2.293 -2.367 2.149 -2.686 1.862 -2.96 c
1.575 -3.233 1.211 -3.37 0.771 -3.37 c
0.401 -3.37 0.081 -3.27 -0.188 -3.071 c
-0.456 -2.872 -0.591 -2.619 -0.591 -2.314 c
-0.591 -2.184 -0.549 -2.08 -0.465 -2.001 c
-0.382 -1.922 -0.278 -1.88 -0.153 -1.876 c
-0.023 -1.876 0.083 -1.917 0.167 -2.001 c
0.25 -2.084 0.292 -2.188 0.292 -2.314 c
0.292 -2.364 0.285 -2.411 0.271 -2.452 c
0.257 -2.494 0.241 -2.531 0.222 -2.564 c
0.204 -2.596 0.178 -2.624 0.146 -2.647 c
0.113 -2.67 0.086 -2.689 0.063 -2.703 c
0.039 -2.716 0.016 -2.726 -0.007 -2.73 c
-0.03 -2.735 -0.049 -2.742 -0.063 -2.751 c
-0.09 -2.758 l
0.146 -2.967 0.433 -3.071 0.771 -3.071 c
1.026 -3.071 1.218 -2.948 1.348 -2.703 c
1.427 -2.55 1.466 -2.316 1.466 -2.001 c
1.466 -1.862 l
1.466 -1.422 1.318 -1.128 1.021 -0.98 c
0.952 -0.952 0.811 -0.936 0.597 -0.931 c
0.306 -0.924 l
0.285 -0.91 l
0.276 -0.896 0.271 -0.859 0.271 -0.799 c
0.271 -0.716 0.289 -0.674 0.327 -0.674 c
0.456 -0.674 0.591 -0.662 0.729 -0.639 c
0.887 -0.616 1.031 -0.519 1.16 -0.347 c
1.29 -0.176 1.355 0.083 1.355 0.431 c
1.355 0.486 l
1.355 0.75 1.274 0.933 1.112 1.035 c
1.01 1.1 0.901 1.132 0.785 1.132 c
0.637 1.132 0.5 1.107 0.375 1.056 c
0.25 1.005 0.162 0.952 0.111 0.896 c
0.06 0.841 0.035 0.813 y
0.056 0.813 l
0.069 0.808 0.088 0.804 0.111 0.799 c
0.134 0.794 0.157 0.783 0.181 0.764 c
0.204 0.746 0.232 0.729 0.264 0.716 c
0.296 0.702 0.32 0.676 0.333 0.639 c
0.347 0.602 0.366 0.567 0.389 0.535 c
0.412 0.503 0.419 0.456 0.41 0.396 c
0.41 0.294 0.377 0.204 0.313 0.125 c
0.248 0.046 0.144 0.005 0 0 c
f
Q
q
1 0 0 1 135.8005 39.5378 cm
0 0 m
-0.223 0 -0.341 0.013 -0.354 0.039 c
-0.36 0.052 -0.364 0.079 -0.364 0.118 c
-0.364 0.275 -0.328 0.383 -0.256 0.442 c
-0.242 0.449 -0.187 0.452 -0.088 0.452 c
0.18 0.439 0.626 0.432 1.248 0.432 c
1.867 0.432 l
2.057 0.432 2.205 0.436 2.31 0.442 c
2.414 0.449 2.48 0.449 2.506 0.442 c
2.611 0.442 2.663 0.409 2.663 0.344 c
2.663 0.331 2.657 0.285 2.644 0.206 c
2.611 0.095 2.578 0.029 2.545 0.01 c
2.526 0.01 l
2.477 0.01 l
2.408 0.01 l
2.382 0.01 2.352 0.007 2.319 0 c
2.287 -0.007 2.257 -0.007 2.231 0 c
1.975 -0.007 1.812 -0.016 1.74 -0.029 c
1.667 -0.043 1.609 -0.079 1.563 -0.138 c
1.556 -0.151 1.464 -0.495 1.287 -1.17 c
1.111 -1.844 0.934 -2.552 0.757 -3.292 c
0.58 -4.033 0.482 -4.468 0.462 -4.599 c
0.449 -4.691 0.442 -4.786 0.442 -4.884 c
0.442 -5.238 0.544 -5.517 0.747 -5.72 c
0.95 -5.923 1.232 -6.025 1.592 -6.025 c
2.031 -6.025 2.47 -5.877 2.909 -5.582 c
3.348 -5.287 3.669 -4.842 3.872 -4.246 c
4.373 -2.27 l
4.681 -1.012 4.835 -0.357 4.835 -0.305 c
4.835 -0.128 4.626 -0.026 4.206 0 c
4.049 0 3.97 0.036 3.97 0.108 c
3.97 0.121 3.977 0.161 3.99 0.226 c
4.016 0.331 4.036 0.393 4.049 0.413 c
4.062 0.432 4.095 0.446 4.147 0.452 c
4.167 0.452 4.272 0.449 4.462 0.442 c
4.652 0.436 4.927 0.429 5.287 0.423 c
5.622 0.423 5.877 0.426 6.054 0.432 c
6.231 0.439 6.326 0.442 6.339 0.442 c
6.437 0.442 6.486 0.409 6.486 0.344 c
6.486 0.2 6.46 0.102 6.408 0.049 c
6.388 0.016 6.316 0 6.192 0 c
5.726 -0.026 5.435 -0.157 5.317 -0.393 c
5.304 -0.426 5.14 -1.058 4.826 -2.29 c
4.557 -3.397 4.393 -4.049 4.334 -4.246 c
4.118 -4.901 3.741 -5.435 3.204 -5.848 c
2.667 -6.26 2.11 -6.47 1.533 -6.477 c
0.93 -6.477 0.449 -6.293 0.088 -5.926 c
-0.272 -5.559 -0.455 -5.124 -0.462 -4.619 c
-0.462 -4.462 l
-0.462 -4.344 -0.282 -3.564 0.079 -2.123 c
0.4 -0.806 0.56 -0.128 0.56 -0.088 c
0.56 -0.043 0.373 -0.013 0 0 c
f
Q
q
1 0 0 1 144.0051 35.3856 cm
0 0 m
-0.139 0.148 -0.303 0.222 -0.493 0.222 c
-0.688 0.222 -0.855 0.148 -0.994 0 c
-1.109 -0.12 -1.186 -0.287 -1.223 -0.5 c
-1.26 -0.713 -1.278 -1.158 -1.278 -1.834 c
-1.278 -2.566 -1.26 -3.048 -1.223 -3.28 c
-1.186 -3.511 -1.102 -3.694 -0.973 -3.829 c
-0.843 -3.967 -0.683 -4.037 -0.493 -4.037 c
-0.308 -4.037 -0.151 -3.967 -0.021 -3.829 c
0.113 -3.69 0.197 -3.495 0.229 -3.245 c
0.262 -2.995 0.28 -2.525 0.285 -1.834 c
0.285 -1.163 0.266 -0.72 0.229 -0.507 c
0.192 -0.294 0.116 -0.125 0 0 c
-1.563 -0.083 m
-1.304 0.292 -0.95 0.479 -0.5 0.479 c
-0.278 0.479 -0.056 0.419 0.167 0.299 c
0.389 0.178 0.57 -0.035 0.709 -0.34 c
0.88 -0.725 0.966 -1.253 0.966 -1.925 c
0.966 -2.643 0.866 -3.192 0.667 -3.571 c
0.574 -3.766 0.447 -3.921 0.285 -4.037 c
0.123 -4.153 -0.019 -4.225 -0.139 -4.252 c
-0.259 -4.28 -0.378 -4.296 -0.493 -4.301 c
-0.614 -4.301 -0.734 -4.287 -0.855 -4.259 c
-0.975 -4.232 -1.116 -4.157 -1.278 -4.037 c
-1.441 -3.917 -1.568 -3.761 -1.661 -3.571 c
-1.86 -3.192 -1.959 -2.643 -1.959 -1.925 c
-1.959 -1.119 -1.827 -0.505 -1.563 -0.083 c
f
Q
q
1 0 0 1 146.1312 34.4545 cm
0 0 m
-0.125 0 -0.222 0.039 -0.292 0.118 c
-0.361 0.197 -0.398 0.299 -0.403 0.424 c
-0.403 0.679 -0.292 0.906 -0.069 1.105 c
0.153 1.304 0.422 1.404 0.737 1.404 c
0.899 1.404 1.001 1.401 1.042 1.397 c
1.385 1.341 1.647 1.218 1.827 1.028 c
2.008 0.838 2.101 0.632 2.105 0.41 c
2.105 0.169 2.027 -0.065 1.869 -0.292 c
1.712 -0.519 1.494 -0.683 1.216 -0.785 c
1.195 -0.799 l
1.195 -0.804 1.216 -0.811 1.258 -0.82 c
1.299 -0.829 1.367 -0.85 1.459 -0.882 c
1.552 -0.915 1.64 -0.964 1.723 -1.028 c
2.103 -1.274 2.293 -1.598 2.293 -2.001 c
2.293 -2.367 2.149 -2.687 1.862 -2.96 c
1.575 -3.233 1.211 -3.37 0.771 -3.37 c
0.401 -3.37 0.081 -3.27 -0.188 -3.071 c
-0.456 -2.872 -0.591 -2.62 -0.591 -2.314 c
-0.591 -2.184 -0.549 -2.08 -0.466 -2.001 c
-0.382 -1.922 -0.278 -1.881 -0.153 -1.876 c
-0.023 -1.876 0.083 -1.918 0.167 -2.001 c
0.25 -2.085 0.292 -2.189 0.292 -2.314 c
0.292 -2.365 0.285 -2.411 0.271 -2.453 c
0.257 -2.494 0.241 -2.532 0.222 -2.564 c
0.204 -2.596 0.178 -2.624 0.146 -2.647 c
0.113 -2.67 0.086 -2.689 0.063 -2.703 c
0.039 -2.717 0.016 -2.726 -0.007 -2.731 c
-0.03 -2.735 -0.049 -2.742 -0.063 -2.752 c
-0.09 -2.758 l
0.146 -2.967 0.433 -3.071 0.771 -3.071 c
1.026 -3.071 1.218 -2.948 1.348 -2.703 c
1.427 -2.55 1.466 -2.316 1.466 -2.001 c
1.466 -1.862 l
1.466 -1.422 1.318 -1.128 1.021 -0.98 c
0.952 -0.952 0.811 -0.936 0.598 -0.931 c
0.306 -0.924 l
0.285 -0.91 l
0.276 -0.896 0.271 -0.859 0.271 -0.799 c
0.271 -0.716 0.29 -0.674 0.327 -0.674 c
0.456 -0.674 0.591 -0.662 0.73 -0.639 c
0.887 -0.616 1.031 -0.519 1.16 -0.347 c
1.29 -0.176 1.355 0.083 1.355 0.431 c
1.355 0.486 l
1.355 0.75 1.274 0.933 1.112 1.035 c
1.01 1.1 0.901 1.133 0.785 1.133 c
0.637 1.133 0.5 1.107 0.375 1.056 c
0.25 1.005 0.162 0.952 0.111 0.896 c
0.06 0.841 0.035 0.813 y
0.056 0.813 l
0.069 0.808 0.088 0.804 0.111 0.799 c
0.134 0.794 0.157 0.783 0.181 0.764 c
0.204 0.746 0.232 0.73 0.264 0.716 c
0.296 0.702 0.32 0.676 0.334 0.639 c
0.347 0.602 0.366 0.567 0.389 0.535 c
0.412 0.503 0.419 0.456 0.41 0.396 c
0.41 0.294 0.378 0.204 0.313 0.125 c
0.248 0.046 0.144 0.005 0 0 c
f
Q
q
1 0 0 1 449.2652 40.7907 cm
0 0 m
-0.223 0 -0.341 0.013 -0.354 0.039 c
-0.36 0.052 -0.364 0.079 -0.364 0.118 c
-0.364 0.275 -0.328 0.383 -0.256 0.442 c
-0.242 0.449 -0.187 0.452 -0.088 0.452 c
0.18 0.439 0.626 0.432 1.248 0.432 c
1.867 0.432 l
2.057 0.432 2.205 0.436 2.31 0.442 c
2.414 0.449 2.48 0.449 2.506 0.442 c
2.611 0.442 2.663 0.41 2.663 0.344 c
2.663 0.331 2.657 0.285 2.644 0.206 c
2.611 0.095 2.578 0.029 2.545 0.01 c
2.526 0.01 l
2.477 0.01 l
2.408 0.01 l
2.382 0.01 2.352 0.007 2.319 0 c
2.287 -0.007 2.257 -0.007 2.231 0 c
1.975 -0.007 1.812 -0.016 1.74 -0.029 c
1.667 -0.043 1.608 -0.079 1.563 -0.138 c
1.556 -0.151 1.464 -0.495 1.287 -1.17 c
1.111 -1.844 0.934 -2.552 0.757 -3.292 c
0.58 -4.033 0.482 -4.468 0.462 -4.599 c
0.449 -4.691 0.442 -4.786 0.442 -4.884 c
0.442 -5.238 0.544 -5.517 0.747 -5.72 c
0.95 -5.923 1.232 -6.024 1.592 -6.024 c
2.031 -6.024 2.47 -5.877 2.909 -5.582 c
3.348 -5.287 3.669 -4.842 3.872 -4.246 c
4.373 -2.27 l
4.681 -1.012 4.835 -0.357 4.835 -0.305 c
4.835 -0.128 4.626 -0.026 4.206 0 c
4.049 0 3.97 0.036 3.97 0.108 c
3.97 0.121 3.977 0.161 3.99 0.226 c
4.016 0.331 4.036 0.393 4.049 0.413 c
4.062 0.432 4.095 0.446 4.147 0.452 c
4.167 0.452 4.272 0.449 4.462 0.442 c
4.652 0.436 4.927 0.429 5.287 0.423 c
5.622 0.423 5.877 0.426 6.054 0.432 c
6.231 0.439 6.326 0.442 6.339 0.442 c
6.437 0.442 6.486 0.41 6.486 0.344 c
6.486 0.2 6.46 0.102 6.408 0.049 c
6.388 0.016 6.316 0 6.192 0 c
5.726 -0.026 5.435 -0.157 5.317 -0.393 c
5.304 -0.426 5.14 -1.058 4.826 -2.29 c
4.557 -3.397 4.393 -4.049 4.334 -4.246 c
4.118 -4.901 3.741 -5.435 3.204 -5.848 c
2.667 -6.26 2.11 -6.47 1.533 -6.477 c
0.93 -6.477 0.449 -6.293 0.088 -5.926 c
-0.272 -5.559 -0.455 -5.124 -0.462 -4.619 c
-0.462 -4.462 l
-0.462 -4.344 -0.282 -3.564 0.079 -2.123 c
0.4 -0.806 0.56 -0.128 0.56 -0.088 c
0.56 -0.043 0.373 -0.013 0 0 c
f
Q
q
1 0 0 1 457.7905 36.3955 cm
0 0 m
-0.139 0.148 -0.303 0.222 -0.493 0.222 c
-0.688 0.222 -0.855 0.148 -0.994 0 c
-1.109 -0.12 -1.186 -0.287 -1.223 -0.5 c
-1.26 -0.713 -1.279 -1.158 -1.279 -1.834 c
-1.279 -2.566 -1.26 -3.048 -1.223 -3.28 c
-1.186 -3.511 -1.102 -3.694 -0.973 -3.829 c
-0.843 -3.967 -0.683 -4.037 -0.493 -4.037 c
-0.308 -4.037 -0.151 -3.967 -0.021 -3.829 c
0.113 -3.69 0.197 -3.495 0.229 -3.245 c
0.262 -2.995 0.28 -2.525 0.285 -1.834 c
0.285 -1.163 0.266 -0.72 0.229 -0.507 c
0.192 -0.294 0.116 -0.125 0 0 c
-1.563 -0.083 m
-1.304 0.292 -0.95 0.479 -0.5 0.479 c
-0.278 0.479 -0.056 0.419 0.167 0.299 c
0.389 0.178 0.57 -0.035 0.709 -0.34 c
0.88 -0.725 0.966 -1.253 0.966 -1.925 c
0.966 -2.643 0.866 -3.192 0.667 -3.571 c
0.574 -3.766 0.447 -3.921 0.285 -4.037 c
0.123 -4.153 -0.019 -4.225 -0.139 -4.252 c
-0.259 -4.28 -0.378 -4.296 -0.493 -4.301 c
-0.614 -4.301 -0.734 -4.287 -0.855 -4.259 c
-0.975 -4.232 -1.116 -4.157 -1.279 -4.037 c
-1.441 -3.917 -1.568 -3.761 -1.661 -3.571 c
-1.86 -3.192 -1.959 -2.643 -1.959 -1.925 c
-1.959 -1.119 -1.827 -0.505 -1.563 -0.083 c
f
Q
q
1 0 0 1 459.7916 35.2282 cm
0 0 m
-0.125 0 -0.225 0.042 -0.299 0.125 c
-0.373 0.208 -0.41 0.31 -0.41 0.431 c
-0.41 0.76 -0.287 1.045 -0.042 1.285 c
0.204 1.526 0.51 1.647 0.875 1.647 c
1.297 1.647 1.649 1.517 1.932 1.258 c
2.214 0.998 2.358 0.662 2.362 0.25 c
2.362 0.051 2.316 -0.139 2.223 -0.32 c
2.131 -0.5 2.02 -0.658 1.89 -0.792 c
1.76 -0.926 1.575 -1.098 1.334 -1.306 c
1.167 -1.45 0.936 -1.663 0.639 -1.946 c
0.229 -2.335 l
0.757 -2.342 l
1.485 -2.342 1.871 -2.33 1.918 -2.307 c
1.95 -2.298 2.006 -2.091 2.085 -1.688 c
2.085 -1.668 l
2.362 -1.668 l
2.362 -1.688 l
2.358 -1.702 2.328 -1.913 2.272 -2.321 c
2.217 -2.728 2.182 -2.941 2.168 -2.96 c
2.168 -2.981 l
-0.41 -2.981 l
-0.41 -2.849 l
-0.41 -2.765 l
-0.41 -2.733 -0.396 -2.698 -0.368 -2.661 c
-0.34 -2.624 -0.271 -2.543 -0.16 -2.418 c
-0.025 -2.27 0.09 -2.14 0.188 -2.029 c
0.229 -1.983 0.308 -1.897 0.424 -1.772 c
0.54 -1.647 0.618 -1.561 0.66 -1.515 c
0.702 -1.468 0.769 -1.392 0.862 -1.285 c
0.954 -1.179 1.019 -1.1 1.056 -1.049 c
1.093 -0.998 1.146 -0.929 1.216 -0.841 c
1.285 -0.753 1.334 -0.679 1.362 -0.618 c
1.39 -0.558 1.424 -0.491 1.466 -0.417 c
1.508 -0.343 1.538 -0.269 1.556 -0.195 c
1.575 -0.12 1.591 -0.051 1.605 0.014 c
1.619 0.079 1.626 0.155 1.626 0.243 c
1.626 0.535 1.547 0.787 1.39 1.001 c
1.232 1.214 1.008 1.32 0.716 1.32 c
0.563 1.32 0.428 1.281 0.313 1.202 c
0.197 1.123 0.116 1.047 0.069 0.973 c
0.023 0.899 0 0.855 0 0.841 c
0 0.836 0.012 0.834 0.035 0.834 c
0.118 0.834 0.204 0.801 0.292 0.737 c
0.38 0.672 0.424 0.565 0.424 0.417 c
0.424 0.301 0.387 0.204 0.313 0.125 c
0.239 0.046 0.134 0.005 0 0 c
f
Q
q
1 0 0 1 293.5304 39.6844 cm
0 0 m
-0.223 0 -0.341 0.013 -0.354 0.039 c
-0.36 0.052 -0.364 0.079 -0.364 0.118 c
-0.364 0.275 -0.328 0.383 -0.256 0.442 c
-0.242 0.449 -0.187 0.452 -0.088 0.452 c
0.18 0.439 0.626 0.432 1.248 0.432 c
1.867 0.432 l
2.057 0.432 2.205 0.436 2.31 0.442 c
2.414 0.449 2.48 0.449 2.506 0.442 c
2.611 0.442 2.663 0.41 2.663 0.344 c
2.663 0.331 2.657 0.285 2.644 0.206 c
2.611 0.095 2.578 0.029 2.545 0.01 c
2.526 0.01 l
2.477 0.01 l
2.408 0.01 l
2.382 0.01 2.352 0.007 2.319 0 c
2.287 -0.007 2.257 -0.007 2.231 0 c
1.975 -0.007 1.812 -0.016 1.74 -0.029 c
1.667 -0.043 1.608 -0.079 1.563 -0.138 c
1.556 -0.151 1.464 -0.495 1.287 -1.17 c
1.111 -1.844 0.934 -2.552 0.757 -3.292 c
0.58 -4.033 0.482 -4.468 0.462 -4.599 c
0.449 -4.691 0.442 -4.786 0.442 -4.884 c
0.442 -5.238 0.544 -5.517 0.747 -5.72 c
0.95 -5.923 1.232 -6.025 1.592 -6.025 c
2.031 -6.025 2.47 -5.877 2.909 -5.582 c
3.348 -5.287 3.669 -4.842 3.872 -4.246 c
4.373 -2.27 l
4.681 -1.012 4.835 -0.357 4.835 -0.305 c
4.835 -0.128 4.626 -0.026 4.206 0 c
4.049 0 3.97 0.036 3.97 0.108 c
3.97 0.121 3.977 0.161 3.99 0.226 c
4.016 0.331 4.036 0.393 4.049 0.413 c
4.062 0.432 4.095 0.446 4.147 0.452 c
4.167 0.452 4.272 0.449 4.462 0.442 c
4.652 0.436 4.927 0.429 5.287 0.423 c
5.622 0.423 5.877 0.426 6.054 0.432 c
6.231 0.439 6.326 0.442 6.339 0.442 c
6.437 0.442 6.486 0.41 6.486 0.344 c
6.486 0.2 6.46 0.102 6.408 0.049 c
6.388 0.016 6.316 0 6.192 0 c
5.726 -0.026 5.435 -0.157 5.317 -0.393 c
5.304 -0.426 5.14 -1.058 4.826 -2.29 c
4.557 -3.397 4.393 -4.049 4.334 -4.246 c
4.118 -4.901 3.741 -5.435 3.204 -5.848 c
2.667 -6.26 2.11 -6.47 1.533 -6.477 c
0.93 -6.477 0.449 -6.293 0.088 -5.926 c
-0.272 -5.559 -0.455 -5.124 -0.462 -4.619 c
-0.462 -4.462 l
-0.462 -4.344 -0.282 -3.564 0.079 -2.123 c
0.4 -0.806 0.56 -0.128 0.56 -0.088 c
0.56 -0.043 0.373 -0.013 0 0 c
f
Q
q
1 0 0 1 301.7322 35.6856 cm
0 0 m
-0.139 0.148 -0.303 0.222 -0.493 0.222 c
-0.688 0.222 -0.855 0.148 -0.994 0 c
-1.109 -0.12 -1.186 -0.287 -1.223 -0.5 c
-1.26 -0.713 -1.279 -1.158 -1.279 -1.834 c
-1.279 -2.566 -1.26 -3.048 -1.223 -3.28 c
-1.186 -3.511 -1.102 -3.694 -0.973 -3.829 c
-0.843 -3.967 -0.683 -4.037 -0.493 -4.037 c
-0.308 -4.037 -0.151 -3.967 -0.021 -3.829 c
0.113 -3.69 0.197 -3.495 0.229 -3.245 c
0.262 -2.995 0.28 -2.525 0.285 -1.834 c
0.285 -1.163 0.266 -0.72 0.229 -0.507 c
0.192 -0.294 0.116 -0.125 0 0 c
-1.563 -0.083 m
-1.304 0.292 -0.95 0.479 -0.5 0.479 c
-0.278 0.479 -0.056 0.419 0.167 0.299 c
0.389 0.178 0.57 -0.035 0.709 -0.34 c
0.88 -0.725 0.966 -1.253 0.966 -1.925 c
0.966 -2.643 0.866 -3.192 0.667 -3.571 c
0.574 -3.766 0.447 -3.921 0.285 -4.037 c
0.123 -4.153 -0.019 -4.225 -0.139 -4.252 c
-0.259 -4.28 -0.378 -4.296 -0.493 -4.301 c
-0.614 -4.301 -0.734 -4.287 -0.855 -4.259 c
-0.975 -4.232 -1.116 -4.157 -1.279 -4.037 c
-1.441 -3.917 -1.568 -3.761 -1.661 -3.571 c
-1.86 -3.192 -1.959 -2.643 -1.959 -1.925 c
-1.959 -1.119 -1.827 -0.505 -1.563 -0.083 c
f
Q
q
1 0 0 1 304.456 35.5536 cm
0 0 m
-0.09 -0.035 l
-0.155 -0.058 -0.248 -0.081 -0.368 -0.104 c
-0.489 -0.127 -0.623 -0.144 -0.771 -0.153 c
-0.903 -0.153 l
-0.903 0.167 l
-0.771 0.167 l
-0.554 0.176 -0.352 0.211 -0.167 0.271 c
0.019 0.331 0.148 0.387 0.222 0.438 c
0.296 0.489 0.361 0.54 0.417 0.591 c
0.426 0.605 0.454 0.611 0.5 0.611 c
0.542 0.611 0.581 0.598 0.618 0.57 c
0.618 -1.508 l
0.625 -3.592 l
0.658 -3.625 0.686 -3.646 0.709 -3.655 c
0.732 -3.664 0.787 -3.673 0.875 -3.683 c
0.964 -3.692 1.107 -3.697 1.306 -3.697 c
1.487 -3.697 l
1.487 -4.016 l
1.41 -4.016 l
1.313 -4.002 0.945 -3.995 0.306 -3.995 c
-0.324 -3.995 -0.688 -4.002 -0.785 -4.016 c
-0.869 -4.016 l
-0.869 -3.697 l
-0.688 -3.697 l
-0.424 -3.697 l
-0.35 -3.697 -0.292 -3.694 -0.25 -3.69 c
-0.208 -3.685 -0.171 -3.678 -0.139 -3.669 c
-0.107 -3.659 -0.088 -3.655 -0.083 -3.655 c
-0.079 -3.655 -0.065 -3.643 -0.042 -3.62 c
-0.019 -3.597 -0.005 -3.588 0 -3.592 c
h
f
Q
q
1 0 0 1 58.7755 38.073 cm
0 0 m
-0.223 0 -0.341 0.013 -0.354 0.039 c
-0.36 0.052 -0.364 0.079 -0.364 0.118 c
-0.364 0.275 -0.328 0.383 -0.255 0.442 c
-0.242 0.449 -0.187 0.452 -0.088 0.452 c
0.18 0.439 0.626 0.432 1.248 0.432 c
1.867 0.432 l
2.057 0.432 2.204 0.436 2.309 0.442 c
2.414 0.449 2.48 0.449 2.506 0.442 c
2.611 0.442 2.663 0.409 2.663 0.344 c
2.663 0.331 2.656 0.285 2.643 0.206 c
2.611 0.095 2.578 0.029 2.545 0.01 c
2.525 0.01 l
2.476 0.01 l
2.408 0.01 l
2.381 0.01 2.352 0.007 2.319 0 c
2.286 -0.007 2.257 -0.007 2.231 0 c
1.975 -0.007 1.811 -0.016 1.739 -0.029 c
1.667 -0.043 1.608 -0.079 1.562 -0.138 c
1.556 -0.151 1.464 -0.495 1.287 -1.169 c
1.11 -1.844 0.934 -2.552 0.757 -3.292 c
0.58 -4.032 0.482 -4.468 0.462 -4.599 c
0.449 -4.691 0.442 -4.786 0.442 -4.884 c
0.442 -5.238 0.544 -5.516 0.747 -5.719 c
0.95 -5.922 1.232 -6.024 1.592 -6.024 c
2.031 -6.024 2.47 -5.876 2.909 -5.582 c
3.348 -5.287 3.669 -4.841 3.872 -4.245 c
4.373 -2.27 l
4.681 -1.012 4.835 -0.357 4.835 -0.305 c
4.835 -0.128 4.625 -0.026 4.206 0 c
4.049 0 3.97 0.036 3.97 0.108 c
3.97 0.121 3.977 0.161 3.99 0.226 c
4.016 0.331 4.035 0.393 4.049 0.413 c
4.062 0.432 4.094 0.445 4.147 0.452 c
4.167 0.452 4.271 0.449 4.461 0.442 c
4.651 0.436 4.926 0.429 5.287 0.423 c
5.621 0.423 5.876 0.426 6.053 0.432 c
6.23 0.439 6.325 0.442 6.338 0.442 c
6.436 0.442 6.486 0.409 6.486 0.344 c
6.486 0.2 6.459 0.102 6.407 0.049 c
6.387 0.016 6.315 0 6.191 0 c
5.726 -0.026 5.434 -0.157 5.316 -0.393 c
5.303 -0.426 5.139 -1.058 4.825 -2.29 c
4.556 -3.397 4.393 -4.049 4.334 -4.245 c
4.117 -4.9 3.741 -5.434 3.204 -5.847 c
2.666 -6.26 2.109 -6.469 1.533 -6.476 c
0.93 -6.476 0.449 -6.292 0.088 -5.925 c
-0.272 -5.559 -0.455 -5.123 -0.462 -4.619 c
-0.462 -4.461 l
-0.462 -4.343 -0.282 -3.564 0.079 -2.123 c
0.4 -0.806 0.56 -0.128 0.56 -0.088 c
0.56 -0.043 0.373 -0.013 0 0 c
f
Q
q
1 0 0 1 65.3415 40.1993 cm
0 0 m
0 0.09 l
0 0.151 0.032 0.197 0.097 0.229 c
4.134 0.229 l
4.203 0.192 4.238 0.146 4.238 0.09 c
4.238 0.035 4.203 -0.012 4.134 -0.049 c
0.097 -0.049 l
0.032 -0.016 0 0.03 0 0.09 c
h
f
Q
q
1 0 0 1 71.6429 42.5684 cm
0 0 m
-0.09 -0.035 l
-0.155 -0.058 -0.248 -0.081 -0.368 -0.104 c
-0.489 -0.127 -0.623 -0.144 -0.771 -0.153 c
-0.903 -0.153 l
-0.903 0.167 l
-0.771 0.167 l
-0.553 0.176 -0.352 0.211 -0.167 0.271 c
0.019 0.331 0.148 0.387 0.222 0.438 c
0.296 0.489 0.361 0.54 0.417 0.591 c
0.426 0.604 0.454 0.611 0.5 0.611 c
0.542 0.611 0.581 0.597 0.618 0.57 c
0.618 -1.508 l
0.625 -3.592 l
0.658 -3.624 0.685 -3.645 0.709 -3.654 c
0.732 -3.664 0.787 -3.673 0.875 -3.682 c
0.963 -3.691 1.107 -3.696 1.306 -3.696 c
1.487 -3.696 l
1.487 -4.016 l
1.41 -4.016 l
1.313 -4.002 0.945 -3.995 0.306 -3.995 c
-0.324 -3.995 -0.688 -4.002 -0.785 -4.016 c
-0.868 -4.016 l
-0.868 -3.696 l
-0.688 -3.696 l
-0.424 -3.696 l
-0.35 -3.696 -0.292 -3.694 -0.25 -3.689 c
-0.208 -3.684 -0.171 -3.678 -0.139 -3.668 c
-0.107 -3.659 -0.088 -3.654 -0.083 -3.654 c
-0.079 -3.654 -0.065 -3.643 -0.042 -3.62 c
-0.019 -3.596 -0.005 -3.587 0 -3.592 c
h
f
Q
q
1 0 0 1 66.9881 35.2076 cm
0 0 m
-0.139 0.148 -0.303 0.222 -0.493 0.222 c
-0.688 0.222 -0.855 0.148 -0.993 0 c
-1.109 -0.12 -1.186 -0.287 -1.223 -0.5 c
-1.26 -0.713 -1.278 -1.158 -1.278 -1.834 c
-1.278 -2.566 -1.26 -3.048 -1.223 -3.279 c
-1.186 -3.511 -1.102 -3.694 -0.973 -3.828 c
-0.843 -3.967 -0.683 -4.036 -0.493 -4.036 c
-0.308 -4.036 -0.151 -3.967 -0.021 -3.828 c
0.113 -3.689 0.197 -3.495 0.229 -3.244 c
0.262 -2.994 0.28 -2.524 0.285 -1.834 c
0.285 -1.163 0.266 -0.72 0.229 -0.507 c
0.192 -0.294 0.116 -0.125 0 0 c
-1.563 -0.083 m
-1.304 0.292 -0.949 0.479 -0.5 0.479 c
-0.278 0.479 -0.056 0.419 0.167 0.299 c
0.389 0.178 0.57 -0.035 0.709 -0.34 c
0.88 -0.725 0.966 -1.253 0.966 -1.924 c
0.966 -2.642 0.866 -3.191 0.667 -3.571 c
0.574 -3.766 0.447 -3.921 0.285 -4.036 c
0.123 -4.152 -0.019 -4.224 -0.139 -4.252 c
-0.259 -4.28 -0.377 -4.296 -0.493 -4.3 c
-0.614 -4.3 -0.734 -4.287 -0.855 -4.259 c
-0.975 -4.231 -1.116 -4.157 -1.278 -4.036 c
-1.44 -3.916 -1.568 -3.761 -1.66 -3.571 c
-1.86 -3.191 -1.959 -2.642 -1.959 -1.924 c
-1.959 -1.119 -1.827 -0.505 -1.563 -0.083 c
f
Q
q
1 0 0 1 69.7115 35.0756 cm
0 0 m
-0.09 -0.035 l
-0.155 -0.058 -0.248 -0.081 -0.368 -0.104 c
-0.489 -0.127 -0.623 -0.144 -0.771 -0.153 c
-0.903 -0.153 l
-0.903 0.167 l
-0.771 0.167 l
-0.553 0.176 -0.352 0.211 -0.167 0.271 c
0.019 0.331 0.148 0.387 0.222 0.438 c
0.296 0.489 0.361 0.54 0.417 0.591 c
0.426 0.604 0.454 0.611 0.5 0.611 c
0.542 0.611 0.581 0.597 0.618 0.57 c
0.618 -1.508 l
0.625 -3.592 l
0.658 -3.624 0.685 -3.645 0.709 -3.654 c
0.732 -3.664 0.787 -3.673 0.875 -3.682 c
0.963 -3.691 1.107 -3.696 1.306 -3.696 c
1.487 -3.696 l
1.487 -4.016 l
1.41 -4.016 l
1.313 -4.002 0.945 -3.995 0.306 -3.995 c
-0.324 -3.995 -0.688 -4.002 -0.785 -4.016 c
-0.868 -4.016 l
-0.868 -3.696 l
-0.688 -3.696 l
-0.424 -3.696 l
-0.35 -3.696 -0.292 -3.694 -0.25 -3.689 c
-0.208 -3.684 -0.171 -3.678 -0.139 -3.668 c
-0.107 -3.659 -0.088 -3.654 -0.083 -3.654 c
-0.079 -3.654 -0.065 -3.643 -0.042 -3.62 c
-0.019 -3.596 -0.005 -3.587 0 -3.592 c
h
f
Q
0.18 0.655 0.878 RG
0.75 w
q
1 0 0 1 6.7308 9.0358 cm
0 0 m
-0.866 -0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 8.3757 9.9855 cm
0 0 m
18.916 10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 28.1145 21.3817 cm
0 0 m
0.866 0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 26.4696 20.432 cm
0 0 m
-18.916 -10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 28.7345 22.3114 cm
0 0 m
0 -1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 28.7345 24.2611 cm
0 0 m
0 22.422 l
S
Q
[ ] 0 d
q
1 0 0 1 28.7345 47.6579 cm
0 0 m
0 1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 28.7345 45.7082 cm
0 0 m
0 -22.422 l
S
Q
0.133 0.094 0.082 RG
1 j
[ ] 0 d
q
1 0 0 1 52.343 7.961 cm
0 0 m
-47.475 0 l
0 0 l
h
S
Q
1 J
q
1 0 0 1 52.3434 7.9606 cm
0 0 m
0 0 l
-23.737 41.114 l
0 0 l
h
S
Q
0 J
q
1 0 0 1 4.8375 7.9606 cm
0 0 m
0 0 l
23.737 41.114 l
0 0 l
h
S
Q
q
1 0 0 1 1.1066 4.9202 cm
0 0 m
-0.111 -0.043 l
-0.19 -0.071 -0.304 -0.099 -0.451 -0.128 c
-0.599 -0.156 -0.763 -0.176 -0.945 -0.187 c
-1.107 -0.187 l
-1.107 0.204 l
-0.945 0.204 l
-0.678 0.216 -0.431 0.258 -0.204 0.332 c
0.023 0.406 0.182 0.474 0.272 0.536 c
0.363 0.599 0.443 0.661 0.511 0.724 c
0.522 0.741 0.556 0.749 0.613 0.749 c
0.664 0.749 0.712 0.732 0.758 0.698 c
0.758 -1.847 l
0.766 -4.401 l
0.806 -4.441 0.84 -4.466 0.868 -4.478 c
0.897 -4.489 0.965 -4.5 1.073 -4.512 c
1.18 -4.523 1.356 -4.529 1.6 -4.529 c
1.822 -4.529 l
1.822 -4.92 l
1.728 -4.92 l
1.609 -4.903 1.158 -4.895 0.375 -4.895 c
-0.397 -4.895 -0.843 -4.903 -0.962 -4.92 c
-1.064 -4.92 l
-1.064 -4.529 l
-0.843 -4.529 l
-0.519 -4.529 l
-0.428 -4.529 -0.358 -4.526 -0.306 -4.52 c
-0.255 -4.514 -0.21 -4.506 -0.17 -4.495 c
-0.131 -4.483 -0.108 -4.478 -0.102 -4.478 c
-0.096 -4.478 -0.079 -4.463 -0.051 -4.435 c
-0.023 -4.407 -0.006 -4.395 0 -4.401 c
h
f
Q
q
1 0 0 1 29.5697 18.5358 cm
0 0 m
-0.165 0.176 -0.36 0.264 -0.585 0.264 c
-0.816 0.264 -1.014 0.176 -1.178 0 c
-1.316 -0.143 -1.406 -0.341 -1.45 -0.593 c
-1.494 -0.846 -1.516 -1.373 -1.516 -2.175 c
-1.516 -3.043 -1.494 -3.615 -1.45 -3.889 c
-1.406 -4.164 -1.307 -4.381 -1.154 -4.54 c
-1 -4.705 -0.81 -4.788 -0.585 -4.788 c
-0.365 -4.788 -0.179 -4.705 -0.025 -4.54 c
0.135 -4.376 0.233 -4.145 0.272 -3.848 c
0.31 -3.552 0.332 -2.994 0.338 -2.175 c
0.338 -1.379 0.316 -0.854 0.272 -0.602 c
0.228 -0.349 0.137 -0.148 0 0 c
-1.854 -0.099 m
-1.546 0.346 -1.126 0.569 -0.593 0.569 c
-0.33 0.569 -0.066 0.497 0.198 0.354 c
0.461 0.211 0.676 -0.041 0.841 -0.404 c
1.044 -0.86 1.145 -1.486 1.145 -2.283 c
1.145 -3.134 1.027 -3.785 0.791 -4.235 c
0.681 -4.466 0.53 -4.65 0.338 -4.788 c
0.146 -4.925 -0.022 -5.01 -0.165 -5.043 c
-0.308 -5.076 -0.448 -5.095 -0.585 -5.101 c
-0.728 -5.101 -0.871 -5.084 -1.014 -5.051 c
-1.156 -5.018 -1.324 -4.93 -1.516 -4.788 c
-1.708 -4.645 -1.86 -4.461 -1.969 -4.235 c
-2.206 -3.785 -2.324 -3.134 -2.324 -2.283 c
-2.324 -1.327 -2.167 -0.599 -1.854 -0.099 c
f
Q
q
1 0 0 1 55.8484 3.7029 cm
0 0 m
-0.153 0 -0.275 0.051 -0.366 0.153 c
-0.457 0.255 -0.502 0.38 -0.502 0.528 c
-0.502 0.931 -0.352 1.28 -0.051 1.575 c
0.25 1.87 0.624 2.017 1.073 2.017 c
1.589 2.017 2.02 1.859 2.366 1.541 c
2.713 1.223 2.889 0.812 2.894 0.306 c
2.894 0.062 2.837 -0.17 2.724 -0.392 c
2.61 -0.613 2.474 -0.806 2.315 -0.97 c
2.156 -1.135 1.929 -1.345 1.634 -1.6 c
1.43 -1.776 1.146 -2.037 0.783 -2.383 c
0.281 -2.86 l
0.928 -2.869 l
1.819 -2.869 2.293 -2.855 2.349 -2.826 c
2.389 -2.815 2.457 -2.562 2.554 -2.069 c
2.554 -2.043 l
2.894 -2.043 l
2.894 -2.069 l
2.889 -2.086 2.852 -2.344 2.784 -2.843 c
2.715 -3.343 2.673 -3.604 2.656 -3.626 c
2.656 -3.652 l
-0.502 -3.652 l
-0.502 -3.49 l
-0.502 -3.388 l
-0.502 -3.348 -0.485 -3.306 -0.451 -3.26 c
-0.417 -3.215 -0.332 -3.116 -0.196 -2.962 c
-0.031 -2.781 0.111 -2.622 0.23 -2.486 c
0.281 -2.429 0.377 -2.324 0.519 -2.171 c
0.661 -2.017 0.758 -1.912 0.809 -1.856 c
0.86 -1.799 0.942 -1.705 1.056 -1.575 c
1.169 -1.444 1.248 -1.348 1.294 -1.285 c
1.339 -1.223 1.405 -1.138 1.49 -1.03 c
1.575 -0.922 1.634 -0.831 1.668 -0.758 c
1.702 -0.684 1.745 -0.602 1.796 -0.511 c
1.847 -0.42 1.884 -0.329 1.907 -0.238 c
1.929 -0.148 1.949 -0.062 1.966 0.017 c
1.983 0.096 1.992 0.19 1.992 0.298 c
1.992 0.655 1.895 0.965 1.702 1.226 c
1.51 1.487 1.234 1.617 0.877 1.617 c
0.69 1.617 0.525 1.569 0.383 1.473 c
0.241 1.376 0.142 1.283 0.085 1.192 c
0.028 1.101 0 1.047 0 1.03 c
0 1.024 0.014 1.021 0.043 1.021 c
0.145 1.021 0.25 0.982 0.358 0.902 c
0.465 0.823 0.519 0.692 0.519 0.511 c
0.519 0.369 0.474 0.25 0.383 0.153 c
0.292 0.057 0.165 0.006 0 0 c
f
Q
q
1 0 0 1 27.2744 56.8859 cm
0 0 m
-0.149 0 -0.264 0.047 -0.347 0.14 c
-0.429 0.234 -0.473 0.355 -0.479 0.503 c
-0.479 0.806 -0.347 1.076 -0.083 1.312 c
0.182 1.549 0.501 1.667 0.875 1.667 c
1.067 1.667 1.188 1.664 1.238 1.659 c
1.645 1.593 1.956 1.447 2.17 1.221 c
2.385 0.996 2.495 0.751 2.5 0.487 c
2.5 0.201 2.407 -0.077 2.22 -0.347 c
2.033 -0.616 1.774 -0.811 1.444 -0.933 c
1.419 -0.949 l
1.419 -0.955 1.444 -0.963 1.494 -0.974 c
1.543 -0.985 1.623 -1.01 1.733 -1.048 c
1.843 -1.087 1.948 -1.144 2.047 -1.221 c
2.498 -1.513 2.723 -1.898 2.723 -2.377 c
2.723 -2.811 2.553 -3.191 2.212 -3.515 c
1.87 -3.84 1.439 -4.002 0.916 -4.002 c
0.476 -4.002 0.096 -3.884 -0.223 -3.647 c
-0.542 -3.411 -0.701 -3.111 -0.701 -2.748 c
-0.701 -2.594 -0.652 -2.47 -0.553 -2.377 c
-0.454 -2.283 -0.33 -2.234 -0.182 -2.228 c
-0.028 -2.228 0.099 -2.278 0.198 -2.377 c
0.297 -2.476 0.347 -2.599 0.347 -2.748 c
0.347 -2.809 0.338 -2.864 0.322 -2.913 c
0.305 -2.963 0.286 -3.007 0.264 -3.045 c
0.242 -3.084 0.212 -3.117 0.173 -3.144 c
0.135 -3.172 0.102 -3.194 0.074 -3.21 c
0.047 -3.227 0.019 -3.238 -0.008 -3.243 c
-0.036 -3.249 -0.058 -3.257 -0.074 -3.268 c
-0.107 -3.276 l
0.173 -3.524 0.514 -3.647 0.916 -3.647 c
1.219 -3.647 1.447 -3.502 1.601 -3.21 c
1.694 -3.029 1.741 -2.751 1.741 -2.377 c
1.741 -2.212 l
1.741 -1.689 1.565 -1.34 1.213 -1.164 c
1.131 -1.131 0.963 -1.111 0.71 -1.106 c
0.363 -1.098 l
0.338 -1.081 l
0.327 -1.065 0.322 -1.021 0.322 -0.949 c
0.322 -0.85 0.344 -0.8 0.388 -0.8 c
0.542 -0.8 0.701 -0.787 0.866 -0.759 c
1.054 -0.732 1.224 -0.616 1.378 -0.413 c
1.532 -0.209 1.609 0.099 1.609 0.512 c
1.609 0.578 l
1.609 0.891 1.513 1.109 1.32 1.23 c
1.199 1.307 1.07 1.345 0.932 1.345 c
0.756 1.345 0.594 1.315 0.446 1.254 c
0.297 1.194 0.193 1.131 0.132 1.065 c
0.041 0.966 l
0.066 0.966 l
0.083 0.96 0.105 0.954 0.132 0.949 c
0.16 0.943 0.187 0.93 0.215 0.908 c
0.242 0.886 0.275 0.866 0.314 0.85 c
0.352 0.833 0.38 0.803 0.396 0.759 c
0.413 0.715 0.435 0.674 0.462 0.635 c
0.49 0.597 0.498 0.542 0.487 0.47 c
0.487 0.349 0.448 0.242 0.371 0.149 c
0.294 0.055 0.171 0.005 0 0 c
f
Q
0.18 0.655 0.878 RG
0 j
q
1 0 0 1 50.4501 9.0358 cm
0 0 m
0.866 -0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 48.7889 9.9948 cm
0 0 m
-19.103 11.029 l
S
Q
[ ] 0 d
q
1 0 0 1 28.855 21.5037 cm
0 0 m
-0.866 0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 30.5162 20.5446 cm
0 0 m
19.103 -11.029 l
S
Q
0.894 0 0.498 rg
q
1 0 0 1 8.6994 8.5358 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
0 0.627 0.914 rg
q
1 0 0 1 55.178 7.9606 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
[ ] 0 d
q
1 0 0 1 84.5533 9.0358 cm
0 0 m
-0.866 -0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 86.1982 9.9855 cm
0 0 m
18.916 10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 105.9371 21.3817 cm
0 0 m
0.866 0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 104.2922 20.432 cm
0 0 m
-18.916 -10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 106.557 22.3114 cm
0 0 m
0 -1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 106.557 24.2611 cm
0 0 m
0 22.422 l
S
Q
[ ] 0 d
q
1 0 0 1 106.557 47.6579 cm
0 0 m
0 1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 106.557 45.7082 cm
0 0 m
0 -22.422 l
S
Q
0.133 0.094 0.082 RG
1 j
[ ] 0 d
q
1 0 0 1 130.166 7.961 cm
0 0 m
-47.475 0 l
0 0 l
h
S
Q
1 J
q
1 0 0 1 130.1659 7.9606 cm
0 0 m
0 0 l
-23.737 41.114 l
0 0 l
h
S
Q
0 J
q
1 0 0 1 82.6601 7.9606 cm
0 0 m
0 0 l
23.737 41.114 l
0 0 l
h
S
Q
0.016 0 0 rg
q
1 0 0 1 78.9292 4.9202 cm
0 0 m
-0.111 -0.043 l
-0.19 -0.071 -0.304 -0.099 -0.451 -0.128 c
-0.599 -0.156 -0.763 -0.176 -0.945 -0.187 c
-1.107 -0.187 l
-1.107 0.204 l
-0.945 0.204 l
-0.678 0.216 -0.431 0.258 -0.204 0.332 c
0.023 0.406 0.182 0.474 0.272 0.536 c
0.363 0.599 0.443 0.661 0.511 0.724 c
0.522 0.741 0.556 0.749 0.613 0.749 c
0.664 0.749 0.712 0.732 0.758 0.698 c
0.758 -1.847 l
0.766 -4.401 l
0.806 -4.441 0.84 -4.466 0.868 -4.478 c
0.897 -4.489 0.965 -4.5 1.073 -4.512 c
1.18 -4.523 1.356 -4.529 1.6 -4.529 c
1.822 -4.529 l
1.822 -4.92 l
1.728 -4.92 l
1.609 -4.903 1.158 -4.895 0.375 -4.895 c
-0.397 -4.895 -0.843 -4.903 -0.962 -4.92 c
-1.064 -4.92 l
-1.064 -4.529 l
-0.843 -4.529 l
-0.519 -4.529 l
-0.428 -4.529 -0.358 -4.526 -0.306 -4.52 c
-0.255 -4.514 -0.21 -4.506 -0.17 -4.495 c
-0.131 -4.483 -0.108 -4.478 -0.102 -4.478 c
-0.096 -4.478 -0.079 -4.463 -0.051 -4.435 c
-0.023 -4.407 -0.006 -4.395 0 -4.401 c
h
f
Q
q
1 0 0 1 107.3923 17.5358 cm
0 0 m
-0.165 0.176 -0.36 0.264 -0.585 0.264 c
-0.816 0.264 -1.014 0.176 -1.178 0 c
-1.316 -0.143 -1.406 -0.341 -1.45 -0.593 c
-1.494 -0.846 -1.516 -1.373 -1.516 -2.175 c
-1.516 -3.043 -1.494 -3.615 -1.45 -3.889 c
-1.406 -4.164 -1.307 -4.381 -1.154 -4.54 c
-1 -4.705 -0.81 -4.788 -0.585 -4.788 c
-0.365 -4.788 -0.179 -4.705 -0.025 -4.54 c
0.135 -4.376 0.233 -4.145 0.272 -3.848 c
0.31 -3.552 0.332 -2.994 0.338 -2.175 c
0.338 -1.379 0.316 -0.854 0.272 -0.602 c
0.228 -0.349 0.137 -0.148 0 0 c
-1.854 -0.099 m
-1.546 0.346 -1.126 0.569 -0.593 0.569 c
-0.33 0.569 -0.066 0.497 0.198 0.354 c
0.461 0.211 0.676 -0.041 0.84 -0.404 c
1.044 -0.86 1.145 -1.486 1.145 -2.283 c
1.145 -3.134 1.027 -3.785 0.791 -4.235 c
0.681 -4.466 0.53 -4.65 0.338 -4.788 c
0.146 -4.925 -0.022 -5.01 -0.165 -5.043 c
-0.308 -5.076 -0.448 -5.095 -0.585 -5.101 c
-0.728 -5.101 -0.871 -5.084 -1.014 -5.051 c
-1.156 -5.018 -1.324 -4.93 -1.516 -4.788 c
-1.708 -4.645 -1.86 -4.461 -1.969 -4.235 c
-2.206 -3.785 -2.324 -3.134 -2.324 -2.283 c
-2.324 -1.327 -2.167 -0.599 -1.854 -0.099 c
f
Q
q
1 0 0 1 133.671 3.7029 cm
0 0 m
-0.153 0 -0.275 0.051 -0.366 0.153 c
-0.457 0.255 -0.502 0.38 -0.502 0.528 c
-0.502 0.931 -0.352 1.28 -0.051 1.575 c
0.25 1.87 0.624 2.017 1.073 2.017 c
1.589 2.017 2.02 1.859 2.366 1.541 c
2.713 1.223 2.889 0.812 2.894 0.306 c
2.894 0.062 2.837 -0.17 2.724 -0.392 c
2.61 -0.613 2.474 -0.806 2.315 -0.97 c
2.156 -1.135 1.929 -1.345 1.634 -1.6 c
1.43 -1.776 1.146 -2.037 0.783 -2.383 c
0.281 -2.86 l
0.928 -2.869 l
1.819 -2.869 2.293 -2.855 2.349 -2.826 c
2.389 -2.815 2.457 -2.562 2.554 -2.069 c
2.554 -2.043 l
2.894 -2.043 l
2.894 -2.069 l
2.889 -2.086 2.852 -2.344 2.784 -2.843 c
2.715 -3.343 2.673 -3.604 2.656 -3.626 c
2.656 -3.652 l
-0.502 -3.652 l
-0.502 -3.49 l
-0.502 -3.388 l
-0.502 -3.348 -0.485 -3.306 -0.451 -3.26 c
-0.417 -3.215 -0.332 -3.116 -0.196 -2.962 c
-0.031 -2.781 0.111 -2.622 0.23 -2.486 c
0.281 -2.429 0.377 -2.324 0.519 -2.171 c
0.661 -2.017 0.758 -1.912 0.809 -1.856 c
0.86 -1.799 0.942 -1.705 1.056 -1.575 c
1.169 -1.444 1.248 -1.348 1.294 -1.285 c
1.339 -1.223 1.405 -1.138 1.49 -1.03 c
1.575 -0.922 1.634 -0.831 1.668 -0.758 c
1.702 -0.684 1.745 -0.602 1.796 -0.511 c
1.847 -0.42 1.884 -0.329 1.907 -0.238 c
1.929 -0.148 1.949 -0.062 1.966 0.017 c
1.983 0.096 1.992 0.19 1.992 0.298 c
1.992 0.655 1.895 0.965 1.702 1.226 c
1.51 1.487 1.234 1.617 0.877 1.617 c
0.69 1.617 0.525 1.569 0.383 1.473 c
0.241 1.376 0.142 1.283 0.085 1.192 c
0.028 1.101 0 1.047 0 1.03 c
0 1.024 0.014 1.021 0.043 1.021 c
0.145 1.021 0.25 0.982 0.358 0.902 c
0.465 0.823 0.519 0.692 0.519 0.511 c
0.519 0.369 0.474 0.25 0.383 0.153 c
0.292 0.057 0.165 0.006 0 0 c
f
Q
q
1 0 0 1 105.097 56.8859 cm
0 0 m
-0.149 0 -0.264 0.047 -0.347 0.14 c
-0.429 0.234 -0.473 0.355 -0.479 0.503 c
-0.479 0.806 -0.347 1.076 -0.083 1.312 c
0.182 1.549 0.501 1.667 0.875 1.667 c
1.067 1.667 1.188 1.664 1.238 1.659 c
1.645 1.593 1.956 1.447 2.17 1.221 c
2.385 0.996 2.495 0.751 2.5 0.487 c
2.5 0.201 2.407 -0.077 2.22 -0.347 c
2.033 -0.616 1.774 -0.811 1.444 -0.933 c
1.419 -0.949 l
1.419 -0.955 1.444 -0.963 1.494 -0.974 c
1.543 -0.985 1.623 -1.01 1.733 -1.048 c
1.843 -1.087 1.948 -1.144 2.047 -1.221 c
2.498 -1.513 2.723 -1.898 2.723 -2.377 c
2.723 -2.811 2.553 -3.191 2.212 -3.515 c
1.87 -3.84 1.439 -4.002 0.916 -4.002 c
0.476 -4.002 0.096 -3.884 -0.223 -3.647 c
-0.542 -3.411 -0.701 -3.111 -0.701 -2.748 c
-0.701 -2.594 -0.652 -2.47 -0.553 -2.377 c
-0.454 -2.283 -0.33 -2.234 -0.182 -2.228 c
-0.028 -2.228 0.099 -2.278 0.198 -2.377 c
0.297 -2.476 0.347 -2.599 0.347 -2.748 c
0.347 -2.809 0.338 -2.864 0.322 -2.913 c
0.305 -2.963 0.286 -3.007 0.264 -3.045 c
0.242 -3.084 0.212 -3.117 0.173 -3.144 c
0.135 -3.172 0.102 -3.194 0.074 -3.21 c
0.047 -3.227 0.019 -3.238 -0.008 -3.243 c
-0.036 -3.249 -0.058 -3.257 -0.074 -3.268 c
-0.107 -3.276 l
0.173 -3.524 0.514 -3.647 0.916 -3.647 c
1.219 -3.647 1.447 -3.502 1.601 -3.21 c
1.694 -3.029 1.741 -2.751 1.741 -2.377 c
1.741 -2.212 l
1.741 -1.689 1.565 -1.34 1.213 -1.164 c
1.131 -1.131 0.963 -1.111 0.71 -1.106 c
0.363 -1.098 l
0.338 -1.081 l
0.327 -1.065 0.322 -1.021 0.322 -0.949 c
0.322 -0.85 0.344 -0.8 0.388 -0.8 c
0.542 -0.8 0.701 -0.787 0.866 -0.759 c
1.054 -0.732 1.224 -0.616 1.378 -0.413 c
1.532 -0.209 1.609 0.099 1.609 0.512 c
1.609 0.578 l
1.609 0.891 1.513 1.109 1.32 1.23 c
1.199 1.307 1.07 1.345 0.932 1.345 c
0.756 1.345 0.594 1.315 0.446 1.254 c
0.297 1.194 0.193 1.131 0.132 1.065 c
0.041 0.966 l
0.066 0.966 l
0.083 0.96 0.105 0.954 0.132 0.949 c
0.16 0.943 0.187 0.93 0.215 0.908 c
0.242 0.886 0.275 0.866 0.314 0.85 c
0.352 0.833 0.38 0.803 0.396 0.759 c
0.413 0.715 0.435 0.674 0.462 0.635 c
0.49 0.597 0.498 0.542 0.487 0.47 c
0.487 0.349 0.448 0.242 0.371 0.149 c
0.294 0.055 0.171 0.005 0 0 c
f
Q
0.18 0.655 0.878 RG
0 j
q
1 0 0 1 128.2726 9.0358 cm
0 0 m
0.866 -0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 126.6115 9.9948 cm
0 0 m
-19.103 11.029 l
S
Q
[ ] 0 d
q
1 0 0 1 106.6776 21.5037 cm
0 0 m
-0.866 0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 108.3387 20.5446 cm
0 0 m
19.103 -11.029 l
S
Q
0.894 0 0.498 rg
q
1 0 0 1 109.3917 21.3114 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
0 0.627 0.914 rg
q
1 0 0 1 133.0006 7.9606 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
[ ] 0 d
q
1 0 0 1 161.7302 9.0358 cm
0 0 m
-0.866 -0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 163.3752 9.9855 cm
0 0 m
18.916 10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 183.114 21.3817 cm
0 0 m
0.866 0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 181.4691 20.432 cm
0 0 m
-18.916 -10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 183.7339 22.3114 cm
0 0 m
0 -1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 183.7339 24.2611 cm
0 0 m
0 22.422 l
S
Q
[ ] 0 d
q
1 0 0 1 183.7339 47.6579 cm
0 0 m
0 1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 183.7339 45.7082 cm
0 0 m
0 -22.422 l
S
Q
0.133 0.094 0.082 RG
1 j
[ ] 0 d
q
1 0 0 1 207.343 7.961 cm
0 0 m
-47.475 0 l
0 0 l
h
S
Q
1 J
q
1 0 0 1 207.3428 7.9606 cm
0 0 m
0 0 l
-23.737 41.114 l
0 0 l
h
S
Q
0 J
q
1 0 0 1 159.837 7.9606 cm
0 0 m
0 0 l
23.737 41.114 l
0 0 l
h
S
Q
0.016 0 0 rg
q
1 0 0 1 156.1061 4.9202 cm
0 0 m
-0.111 -0.043 l
-0.19 -0.071 -0.304 -0.099 -0.451 -0.128 c
-0.599 -0.156 -0.763 -0.176 -0.945 -0.187 c
-1.107 -0.187 l
-1.107 0.204 l
-0.945 0.204 l
-0.678 0.216 -0.431 0.258 -0.204 0.332 c
0.023 0.406 0.182 0.474 0.272 0.536 c
0.363 0.599 0.443 0.661 0.511 0.724 c
0.522 0.741 0.556 0.749 0.613 0.749 c
0.664 0.749 0.712 0.732 0.758 0.698 c
0.758 -1.847 l
0.766 -4.401 l
0.806 -4.441 0.84 -4.466 0.868 -4.478 c
0.897 -4.489 0.965 -4.5 1.073 -4.512 c
1.18 -4.523 1.356 -4.529 1.6 -4.529 c
1.822 -4.529 l
1.822 -4.92 l
1.728 -4.92 l
1.609 -4.903 1.158 -4.895 0.375 -4.895 c
-0.397 -4.895 -0.843 -4.903 -0.962 -4.92 c
-1.064 -4.92 l
-1.064 -4.529 l
-0.843 -4.529 l
-0.519 -4.529 l
-0.428 -4.529 -0.358 -4.526 -0.306 -4.52 c
-0.255 -4.514 -0.21 -4.506 -0.17 -4.495 c
-0.131 -4.483 -0.108 -4.478 -0.102 -4.478 c
-0.096 -4.478 -0.079 -4.463 -0.051 -4.435 c
-0.023 -4.407 -0.006 -4.395 0 -4.401 c
h
f
Q
q
1 0 0 1 184.5692 18.5358 cm
0 0 m
-0.165 0.176 -0.36 0.264 -0.585 0.264 c
-0.816 0.264 -1.014 0.176 -1.178 0 c
-1.316 -0.143 -1.406 -0.341 -1.45 -0.593 c
-1.494 -0.846 -1.516 -1.373 -1.516 -2.175 c
-1.516 -3.043 -1.494 -3.615 -1.45 -3.889 c
-1.406 -4.164 -1.307 -4.381 -1.154 -4.54 c
-1 -4.705 -0.81 -4.788 -0.585 -4.788 c
-0.365 -4.788 -0.179 -4.705 -0.025 -4.54 c
0.135 -4.376 0.233 -4.145 0.272 -3.848 c
0.31 -3.552 0.332 -2.994 0.338 -2.175 c
0.338 -1.379 0.316 -0.854 0.272 -0.602 c
0.228 -0.349 0.137 -0.148 0 0 c
-1.854 -0.099 m
-1.546 0.346 -1.126 0.569 -0.593 0.569 c
-0.33 0.569 -0.066 0.497 0.198 0.354 c
0.461 0.211 0.676 -0.041 0.841 -0.404 c
1.044 -0.86 1.145 -1.486 1.145 -2.283 c
1.145 -3.134 1.027 -3.785 0.791 -4.235 c
0.681 -4.466 0.53 -4.65 0.338 -4.788 c
0.146 -4.925 -0.022 -5.01 -0.165 -5.043 c
-0.308 -5.076 -0.448 -5.095 -0.585 -5.101 c
-0.728 -5.101 -0.871 -5.084 -1.014 -5.051 c
-1.156 -5.018 -1.324 -4.93 -1.516 -4.788 c
-1.708 -4.645 -1.86 -4.461 -1.969 -4.235 c
-2.206 -3.785 -2.324 -3.134 -2.324 -2.283 c
-2.324 -1.327 -2.167 -0.599 -1.854 -0.099 c
f
Q
q
1 0 0 1 210.8479 3.7029 cm
0 0 m
-0.153 0 -0.275 0.051 -0.366 0.153 c
-0.457 0.255 -0.502 0.38 -0.502 0.528 c
-0.502 0.931 -0.352 1.28 -0.051 1.575 c
0.25 1.87 0.624 2.017 1.073 2.017 c
1.589 2.017 2.02 1.859 2.366 1.541 c
2.713 1.223 2.889 0.812 2.894 0.306 c
2.894 0.062 2.837 -0.17 2.724 -0.392 c
2.61 -0.613 2.474 -0.806 2.315 -0.97 c
2.156 -1.135 1.929 -1.345 1.634 -1.6 c
1.43 -1.776 1.146 -2.037 0.783 -2.383 c
0.281 -2.86 l
0.928 -2.869 l
1.819 -2.869 2.293 -2.855 2.349 -2.826 c
2.389 -2.815 2.457 -2.562 2.554 -2.069 c
2.554 -2.043 l
2.894 -2.043 l
2.894 -2.069 l
2.889 -2.086 2.852 -2.344 2.784 -2.843 c
2.715 -3.343 2.673 -3.604 2.656 -3.626 c
2.656 -3.652 l
-0.502 -3.652 l
-0.502 -3.49 l
-0.502 -3.388 l
-0.502 -3.348 -0.485 -3.306 -0.451 -3.26 c
-0.417 -3.215 -0.332 -3.116 -0.196 -2.962 c
-0.031 -2.781 0.111 -2.622 0.23 -2.486 c
0.281 -2.429 0.377 -2.324 0.519 -2.171 c
0.661 -2.017 0.758 -1.912 0.809 -1.856 c
0.86 -1.799 0.942 -1.705 1.056 -1.575 c
1.169 -1.444 1.248 -1.348 1.294 -1.285 c
1.339 -1.223 1.405 -1.138 1.49 -1.03 c
1.575 -0.922 1.634 -0.831 1.668 -0.758 c
1.702 -0.684 1.745 -0.602 1.796 -0.511 c
1.847 -0.42 1.884 -0.329 1.907 -0.238 c
1.929 -0.148 1.949 -0.062 1.966 0.017 c
1.983 0.096 1.992 0.19 1.992 0.298 c
1.992 0.655 1.895 0.965 1.702 1.226 c
1.51 1.487 1.234 1.617 0.877 1.617 c
0.69 1.617 0.525 1.569 0.383 1.473 c
0.241 1.376 0.142 1.283 0.085 1.192 c
0.028 1.101 0 1.047 0 1.03 c
0 1.024 0.014 1.021 0.043 1.021 c
0.145 1.021 0.25 0.982 0.358 0.902 c
0.465 0.823 0.519 0.692 0.519 0.511 c
0.519 0.369 0.474 0.25 0.383 0.153 c
0.292 0.057 0.165 0.006 0 0 c
f
Q
q
1 0 0 1 182.2739 56.8859 cm
0 0 m
-0.149 0 -0.264 0.047 -0.347 0.14 c
-0.429 0.234 -0.473 0.355 -0.479 0.503 c
-0.479 0.806 -0.347 1.076 -0.083 1.312 c
0.182 1.549 0.501 1.667 0.875 1.667 c
1.067 1.667 1.188 1.664 1.238 1.659 c
1.645 1.593 1.956 1.447 2.17 1.221 c
2.385 0.996 2.495 0.751 2.5 0.487 c
2.5 0.201 2.407 -0.077 2.22 -0.347 c
2.033 -0.616 1.774 -0.811 1.444 -0.933 c
1.419 -0.949 l
1.419 -0.955 1.444 -0.963 1.494 -0.974 c
1.543 -0.985 1.623 -1.01 1.733 -1.048 c
1.843 -1.087 1.948 -1.144 2.047 -1.221 c
2.498 -1.513 2.723 -1.898 2.723 -2.377 c
2.723 -2.811 2.553 -3.191 2.212 -3.515 c
1.871 -3.84 1.439 -4.002 0.916 -4.002 c
0.476 -4.002 0.096 -3.884 -0.223 -3.647 c
-0.542 -3.411 -0.701 -3.111 -0.701 -2.748 c
-0.701 -2.594 -0.652 -2.47 -0.553 -2.377 c
-0.454 -2.283 -0.33 -2.234 -0.182 -2.228 c
-0.027 -2.228 0.099 -2.278 0.198 -2.377 c
0.297 -2.476 0.347 -2.599 0.347 -2.748 c
0.347 -2.809 0.338 -2.864 0.322 -2.913 c
0.305 -2.963 0.286 -3.007 0.264 -3.045 c
0.242 -3.084 0.212 -3.117 0.173 -3.144 c
0.135 -3.172 0.102 -3.194 0.074 -3.21 c
0.047 -3.227 0.019 -3.238 -0.008 -3.243 c
-0.036 -3.249 -0.058 -3.257 -0.074 -3.268 c
-0.107 -3.276 l
0.173 -3.524 0.514 -3.647 0.916 -3.647 c
1.219 -3.647 1.447 -3.502 1.601 -3.21 c
1.694 -3.029 1.741 -2.751 1.741 -2.377 c
1.741 -2.212 l
1.741 -1.689 1.565 -1.34 1.213 -1.164 c
1.131 -1.131 0.963 -1.111 0.71 -1.106 c
0.363 -1.098 l
0.338 -1.081 l
0.327 -1.065 0.322 -1.021 0.322 -0.949 c
0.322 -0.85 0.344 -0.8 0.388 -0.8 c
0.542 -0.8 0.701 -0.787 0.866 -0.759 c
1.054 -0.732 1.224 -0.616 1.378 -0.413 c
1.532 -0.209 1.609 0.099 1.609 0.512 c
1.609 0.578 l
1.609 0.891 1.513 1.109 1.32 1.23 c
1.199 1.307 1.07 1.345 0.933 1.345 c
0.756 1.345 0.594 1.315 0.446 1.254 c
0.297 1.194 0.193 1.131 0.132 1.065 c
0.072 0.999 0.041 0.966 y
0.066 0.966 l
0.083 0.96 0.105 0.954 0.132 0.949 c
0.16 0.943 0.187 0.93 0.215 0.908 c
0.242 0.886 0.275 0.866 0.314 0.85 c
0.352 0.833 0.38 0.803 0.396 0.759 c
0.413 0.715 0.435 0.674 0.462 0.635 c
0.49 0.597 0.498 0.542 0.487 0.47 c
0.487 0.349 0.448 0.242 0.371 0.149 c
0.294 0.055 0.171 0.005 0 0 c
f
Q
0.18 0.655 0.878 RG
0 j
q
1 0 0 1 205.4496 9.0358 cm
0 0 m
0.866 -0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 203.7884 9.9948 cm
0 0 m
-19.103 11.029 l
S
Q
[ ] 0 d
q
1 0 0 1 183.8545 21.5037 cm
0 0 m
-0.866 0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 185.5157 20.5446 cm
0 0 m
19.103 -11.029 l
S
Q
0.894 0 0.498 rg
q
1 0 0 1 186.5686 48.6579 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
0 0.627 0.914 rg
q
1 0 0 1 210.1775 7.9606 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
[ ] 0 d
q
1 0 0 1 240.8338 9.0358 cm
0 0 m
-0.866 -0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 242.4788 9.9855 cm
0 0 m
18.916 10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 262.2177 21.3817 cm
0 0 m
0.866 0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 260.5727 20.432 cm
0 0 m
-18.916 -10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 262.8376 22.3114 cm
0 0 m
0 -1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 262.8376 24.2611 cm
0 0 m
0 22.422 l
S
Q
[ ] 0 d
q
1 0 0 1 262.8376 47.6579 cm
0 0 m
0 1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 262.8376 45.7082 cm
0 0 m
0 -22.422 l
S
Q
0.133 0.094 0.082 RG
1 j
[ ] 0 d
q
1 0 0 1 286.446 7.961 cm
0 0 m
-47.475 0 l
0 0 l
h
S
Q
1 J
q
1 0 0 1 286.4464 7.9606 cm
0 0 m
0 0 l
-23.737 41.114 l
0 0 l
h
S
Q
0 J
q
1 0 0 1 238.9406 7.9606 cm
0 0 m
0 0 l
23.737 41.114 l
0 0 l
h
S
Q
0.016 0 0 rg
q
1 0 0 1 235.2097 4.9202 cm
0 0 m
-0.111 -0.043 l
-0.19 -0.071 -0.304 -0.099 -0.451 -0.128 c
-0.599 -0.156 -0.763 -0.176 -0.945 -0.187 c
-1.107 -0.187 l
-1.107 0.204 l
-0.945 0.204 l
-0.678 0.216 -0.431 0.258 -0.204 0.332 c
0.023 0.406 0.182 0.474 0.272 0.536 c
0.363 0.599 0.443 0.661 0.511 0.724 c
0.522 0.741 0.556 0.749 0.613 0.749 c
0.664 0.749 0.712 0.732 0.758 0.698 c
0.758 -1.847 l
0.766 -4.401 l
0.806 -4.441 0.84 -4.466 0.868 -4.478 c
0.897 -4.489 0.965 -4.5 1.073 -4.512 c
1.18 -4.523 1.356 -4.529 1.6 -4.529 c
1.822 -4.529 l
1.822 -4.92 l
1.728 -4.92 l
1.609 -4.903 1.158 -4.895 0.375 -4.895 c
-0.397 -4.895 -0.843 -4.903 -0.962 -4.92 c
-1.064 -4.92 l
-1.064 -4.529 l
-0.843 -4.529 l
-0.519 -4.529 l
-0.428 -4.529 -0.358 -4.526 -0.306 -4.52 c
-0.255 -4.514 -0.21 -4.506 -0.17 -4.495 c
-0.131 -4.483 -0.108 -4.478 -0.102 -4.478 c
-0.096 -4.478 -0.079 -4.463 -0.051 -4.435 c
-0.023 -4.407 -0.006 -4.395 0 -4.401 c
h
f
Q
q
1 0 0 1 263.6729 17.5358 cm
0 0 m
-0.165 0.176 -0.36 0.264 -0.585 0.264 c
-0.816 0.264 -1.014 0.176 -1.178 0 c
-1.316 -0.143 -1.406 -0.341 -1.45 -0.593 c
-1.494 -0.846 -1.516 -1.373 -1.516 -2.175 c
-1.516 -3.043 -1.494 -3.615 -1.45 -3.889 c
-1.406 -4.164 -1.307 -4.381 -1.154 -4.54 c
-1 -4.705 -0.81 -4.788 -0.585 -4.788 c
-0.365 -4.788 -0.179 -4.705 -0.025 -4.54 c
0.135 -4.376 0.233 -4.145 0.272 -3.848 c
0.31 -3.552 0.332 -2.994 0.338 -2.175 c
0.338 -1.379 0.316 -0.854 0.272 -0.602 c
0.228 -0.349 0.137 -0.148 0 0 c
-1.854 -0.099 m
-1.546 0.346 -1.126 0.569 -0.593 0.569 c
-0.33 0.569 -0.066 0.497 0.198 0.354 c
0.461 0.211 0.676 -0.041 0.841 -0.404 c
1.044 -0.86 1.145 -1.486 1.145 -2.283 c
1.145 -3.134 1.027 -3.785 0.791 -4.235 c
0.681 -4.466 0.53 -4.65 0.338 -4.788 c
0.146 -4.925 -0.022 -5.01 -0.165 -5.043 c
-0.308 -5.076 -0.448 -5.095 -0.585 -5.101 c
-0.728 -5.101 -0.871 -5.084 -1.014 -5.051 c
-1.156 -5.018 -1.324 -4.93 -1.516 -4.788 c
-1.708 -4.645 -1.86 -4.461 -1.969 -4.235 c
-2.206 -3.785 -2.324 -3.134 -2.324 -2.283 c
-2.324 -1.327 -2.167 -0.599 -1.854 -0.099 c
f
Q
q
1 0 0 1 289.9515 3.7029 cm
0 0 m
-0.153 0 -0.275 0.051 -0.366 0.153 c
-0.457 0.255 -0.502 0.38 -0.502 0.528 c
-0.502 0.931 -0.352 1.28 -0.051 1.575 c
0.25 1.87 0.624 2.017 1.073 2.017 c
1.589 2.017 2.02 1.859 2.366 1.541 c
2.713 1.223 2.889 0.812 2.894 0.306 c
2.894 0.062 2.837 -0.17 2.724 -0.392 c
2.61 -0.613 2.474 -0.806 2.315 -0.97 c
2.156 -1.135 1.929 -1.345 1.634 -1.6 c
1.43 -1.776 1.146 -2.037 0.783 -2.383 c
0.281 -2.86 l
0.928 -2.869 l
1.819 -2.869 2.293 -2.855 2.349 -2.826 c
2.389 -2.815 2.457 -2.562 2.554 -2.069 c
2.554 -2.043 l
2.894 -2.043 l
2.894 -2.069 l
2.889 -2.086 2.852 -2.344 2.784 -2.843 c
2.715 -3.343 2.673 -3.604 2.656 -3.626 c
2.656 -3.652 l
-0.502 -3.652 l
-0.502 -3.49 l
-0.502 -3.388 l
-0.502 -3.348 -0.485 -3.306 -0.451 -3.26 c
-0.417 -3.215 -0.332 -3.116 -0.196 -2.962 c
-0.031 -2.781 0.111 -2.622 0.23 -2.486 c
0.281 -2.429 0.377 -2.324 0.519 -2.171 c
0.661 -2.017 0.758 -1.912 0.809 -1.856 c
0.86 -1.799 0.942 -1.705 1.056 -1.575 c
1.169 -1.444 1.249 -1.348 1.294 -1.285 c
1.339 -1.223 1.405 -1.138 1.49 -1.03 c
1.575 -0.922 1.634 -0.831 1.668 -0.758 c
1.702 -0.684 1.745 -0.602 1.796 -0.511 c
1.847 -0.42 1.884 -0.329 1.907 -0.238 c
1.929 -0.148 1.949 -0.062 1.966 0.017 c
1.983 0.096 1.992 0.19 1.992 0.298 c
1.992 0.655 1.895 0.965 1.702 1.226 c
1.51 1.487 1.234 1.617 0.877 1.617 c
0.69 1.617 0.525 1.569 0.383 1.473 c
0.241 1.376 0.142 1.283 0.085 1.192 c
0.028 1.101 0 1.047 0 1.03 c
0 1.024 0.014 1.021 0.043 1.021 c
0.145 1.021 0.25 0.982 0.358 0.902 c
0.465 0.823 0.519 0.692 0.519 0.511 c
0.519 0.369 0.474 0.25 0.383 0.153 c
0.292 0.057 0.165 0.006 0 0 c
f
Q
q
1 0 0 1 261.4786 56.7691 cm
0 0 m
-0.134 0 -0.238 0.042 -0.312 0.126 c
-0.386 0.21 -0.426 0.319 -0.431 0.453 c
-0.431 0.725 -0.312 0.968 -0.074 1.181 c
0.163 1.394 0.451 1.5 0.787 1.5 c
0.961 1.5 1.069 1.498 1.114 1.493 c
1.48 1.433 1.76 1.302 1.953 1.099 c
2.146 0.896 2.245 0.676 2.25 0.438 c
2.25 0.181 2.166 -0.069 1.998 -0.312 c
1.829 -0.555 1.597 -0.73 1.3 -0.839 c
1.277 -0.854 l
1.277 -0.859 1.3 -0.866 1.344 -0.876 c
1.389 -0.886 1.461 -0.909 1.56 -0.943 c
1.659 -0.978 1.753 -1.03 1.842 -1.099 c
2.248 -1.362 2.451 -1.708 2.451 -2.139 c
2.451 -2.53 2.297 -2.872 1.99 -3.164 c
1.683 -3.456 1.295 -3.602 0.824 -3.602 c
0.428 -3.602 0.087 -3.496 -0.201 -3.283 c
-0.488 -3.07 -0.631 -2.8 -0.631 -2.473 c
-0.631 -2.335 -0.587 -2.223 -0.498 -2.139 c
-0.409 -2.055 -0.297 -2.01 -0.163 -2.005 c
-0.025 -2.005 0.089 -2.05 0.178 -2.139 c
0.267 -2.228 0.312 -2.34 0.312 -2.473 c
0.312 -2.528 0.305 -2.577 0.29 -2.622 c
0.275 -2.666 0.257 -2.706 0.238 -2.741 c
0.218 -2.775 0.191 -2.805 0.156 -2.83 c
0.121 -2.854 0.092 -2.874 0.067 -2.889 c
0.042 -2.904 0.017 -2.914 -0.007 -2.919 c
-0.032 -2.924 -0.052 -2.931 -0.067 -2.941 c
-0.097 -2.949 l
0.156 -3.171 0.463 -3.283 0.824 -3.283 c
1.097 -3.283 1.302 -3.152 1.441 -2.889 c
1.525 -2.726 1.567 -2.476 1.567 -2.139 c
1.567 -1.99 l
1.567 -1.52 1.409 -1.206 1.092 -1.047 c
1.017 -1.018 0.866 -1 0.639 -0.995 c
0.327 -0.988 l
0.305 -0.973 l
0.295 -0.958 0.29 -0.918 0.29 -0.854 c
0.29 -0.765 0.309 -0.72 0.349 -0.72 c
0.488 -0.72 0.631 -0.708 0.78 -0.683 c
0.948 -0.659 1.102 -0.555 1.24 -0.371 c
1.379 -0.188 1.448 0.089 1.448 0.46 c
1.448 0.52 l
1.448 0.802 1.362 0.998 1.188 1.107 c
1.079 1.176 0.963 1.211 0.839 1.211 c
0.681 1.211 0.535 1.183 0.401 1.129 c
0.267 1.074 0.173 1.018 0.119 0.958 c
0.064 0.899 0.037 0.869 y
0.059 0.869 l
0.074 0.864 0.094 0.859 0.119 0.854 c
0.144 0.849 0.168 0.837 0.193 0.817 c
0.218 0.797 0.248 0.78 0.282 0.765 c
0.317 0.75 0.342 0.723 0.356 0.683 c
0.371 0.644 0.391 0.607 0.416 0.572 c
0.441 0.537 0.448 0.488 0.438 0.423 c
0.438 0.314 0.404 0.218 0.334 0.134 c
0.265 0.05 0.153 0.005 0 0 c
f
Q
0.18 0.655 0.878 RG
0 j
q
1 0 0 1 284.5532 9.0358 cm
0 0 m
0.866 -0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 282.892 9.9948 cm
0 0 m
-19.103 11.029 l
S
Q
[ ] 0 d
q
1 0 0 1 262.9581 21.5037 cm
0 0 m
-0.866 0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 264.6193 20.5446 cm
0 0 m
19.103 -11.029 l
S
Q
0.894 0 0.498 rg
q
1 0 0 1 265.6722 48.6579 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
0 0.627 0.914 rg
q
1 0 0 1 265.9183 21.8817 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
[ ] 0 d
q
1 0 0 1 315.9775 9.0358 cm
0 0 m
-0.866 -0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 317.6224 9.9855 cm
0 0 m
18.916 10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 337.3613 21.3817 cm
0 0 m
0.866 0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 335.7164 20.432 cm
0 0 m
-18.916 -10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 337.9812 22.3114 cm
0 0 m
0 -1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 337.9812 24.2611 cm
0 0 m
0 22.422 l
S
Q
[ ] 0 d
q
1 0 0 1 337.9812 47.6579 cm
0 0 m
0 1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 337.9812 45.7082 cm
0 0 m
0 -22.422 l
S
Q
0.133 0.094 0.082 RG
1 j
[ ] 0 d
q
1 0 0 1 361.59 7.961 cm
0 0 m
-47.475 0 l
0 0 l
h
S
Q
1 J
q
1 0 0 1 361.5901 7.9606 cm
0 0 m
0 0 l
-23.737 41.114 l
0 0 l
h
S
Q
0 J
q
1 0 0 1 314.0842 7.9606 cm
0 0 m
0 0 l
23.737 41.114 l
0 0 l
h
S
Q
0.016 0 0 rg
q
1 0 0 1 310.3533 4.9202 cm
0 0 m
-0.111 -0.043 l
-0.19 -0.071 -0.304 -0.099 -0.451 -0.128 c
-0.599 -0.156 -0.763 -0.176 -0.945 -0.187 c
-1.107 -0.187 l
-1.107 0.204 l
-0.945 0.204 l
-0.678 0.216 -0.431 0.258 -0.204 0.332 c
0.023 0.406 0.182 0.474 0.272 0.536 c
0.363 0.599 0.443 0.661 0.511 0.724 c
0.522 0.741 0.556 0.749 0.613 0.749 c
0.664 0.749 0.712 0.732 0.758 0.698 c
0.758 -1.847 l
0.766 -4.401 l
0.806 -4.441 0.84 -4.466 0.868 -4.478 c
0.897 -4.489 0.965 -4.5 1.073 -4.512 c
1.18 -4.523 1.356 -4.529 1.6 -4.529 c
1.822 -4.529 l
1.822 -4.92 l
1.728 -4.92 l
1.609 -4.903 1.158 -4.895 0.375 -4.895 c
-0.397 -4.895 -0.843 -4.903 -0.962 -4.92 c
-1.064 -4.92 l
-1.064 -4.529 l
-0.843 -4.529 l
-0.519 -4.529 l
-0.428 -4.529 -0.358 -4.526 -0.306 -4.52 c
-0.255 -4.514 -0.21 -4.506 -0.17 -4.495 c
-0.131 -4.483 -0.108 -4.478 -0.102 -4.478 c
-0.096 -4.478 -0.079 -4.463 -0.051 -4.435 c
-0.023 -4.407 -0.006 -4.395 0 -4.401 c
h
f
Q
q
1 0 0 1 338.8165 18.5358 cm
0 0 m
-0.165 0.176 -0.36 0.264 -0.585 0.264 c
-0.816 0.264 -1.014 0.176 -1.178 0 c
-1.316 -0.143 -1.406 -0.341 -1.45 -0.593 c
-1.494 -0.846 -1.516 -1.373 -1.516 -2.175 c
-1.516 -3.043 -1.494 -3.615 -1.45 -3.889 c
-1.406 -4.164 -1.307 -4.381 -1.154 -4.54 c
-1 -4.705 -0.81 -4.788 -0.585 -4.788 c
-0.365 -4.788 -0.179 -4.705 -0.025 -4.54 c
0.135 -4.376 0.233 -4.145 0.272 -3.848 c
0.31 -3.552 0.332 -2.994 0.338 -2.175 c
0.338 -1.379 0.316 -0.854 0.272 -0.602 c
0.228 -0.349 0.137 -0.148 0 0 c
-1.854 -0.099 m
-1.546 0.346 -1.126 0.569 -0.593 0.569 c
-0.33 0.569 -0.066 0.497 0.198 0.354 c
0.461 0.211 0.676 -0.041 0.841 -0.404 c
1.044 -0.86 1.145 -1.486 1.145 -2.283 c
1.145 -3.134 1.027 -3.785 0.791 -4.235 c
0.681 -4.466 0.53 -4.65 0.338 -4.788 c
0.146 -4.925 -0.022 -5.01 -0.165 -5.043 c
-0.308 -5.076 -0.448 -5.095 -0.585 -5.101 c
-0.728 -5.101 -0.871 -5.084 -1.014 -5.051 c
-1.156 -5.018 -1.324 -4.93 -1.516 -4.788 c
-1.708 -4.645 -1.86 -4.461 -1.969 -4.235 c
-2.206 -3.785 -2.324 -3.134 -2.324 -2.283 c
-2.324 -1.327 -2.167 -0.599 -1.854 -0.099 c
f
Q
q
1 0 0 1 365.0952 3.7029 cm
0 0 m
-0.153 0 -0.275 0.051 -0.366 0.153 c
-0.457 0.255 -0.502 0.38 -0.502 0.528 c
-0.502 0.931 -0.352 1.28 -0.051 1.575 c
0.25 1.87 0.624 2.017 1.073 2.017 c
1.589 2.017 2.02 1.859 2.366 1.541 c
2.713 1.223 2.889 0.812 2.894 0.306 c
2.894 0.062 2.837 -0.17 2.724 -0.392 c
2.611 -0.613 2.474 -0.806 2.315 -0.97 c
2.156 -1.135 1.93 -1.345 1.634 -1.6 c
1.43 -1.776 1.146 -2.037 0.783 -2.383 c
0.281 -2.86 l
0.928 -2.869 l
1.819 -2.869 2.293 -2.855 2.349 -2.826 c
2.389 -2.815 2.457 -2.562 2.554 -2.069 c
2.554 -2.043 l
2.894 -2.043 l
2.894 -2.069 l
2.889 -2.086 2.852 -2.344 2.784 -2.843 c
2.715 -3.343 2.673 -3.604 2.656 -3.626 c
2.656 -3.652 l
-0.502 -3.652 l
-0.502 -3.49 l
-0.502 -3.388 l
-0.502 -3.348 -0.485 -3.306 -0.451 -3.26 c
-0.417 -3.215 -0.332 -3.116 -0.196 -2.962 c
-0.031 -2.781 0.111 -2.622 0.23 -2.486 c
0.281 -2.429 0.377 -2.324 0.519 -2.171 c
0.661 -2.017 0.758 -1.912 0.809 -1.856 c
0.86 -1.799 0.942 -1.705 1.056 -1.575 c
1.169 -1.444 1.249 -1.348 1.294 -1.285 c
1.339 -1.223 1.405 -1.138 1.49 -1.03 c
1.575 -0.922 1.634 -0.831 1.668 -0.758 c
1.702 -0.684 1.745 -0.602 1.796 -0.511 c
1.847 -0.42 1.884 -0.329 1.907 -0.238 c
1.93 -0.148 1.949 -0.062 1.966 0.017 c
1.983 0.096 1.992 0.19 1.992 0.298 c
1.992 0.655 1.895 0.965 1.702 1.226 c
1.51 1.487 1.234 1.617 0.877 1.617 c
0.69 1.617 0.525 1.569 0.383 1.473 c
0.241 1.376 0.142 1.283 0.085 1.192 c
0.028 1.101 0 1.047 0 1.03 c
0 1.024 0.014 1.021 0.043 1.021 c
0.145 1.021 0.25 0.982 0.358 0.902 c
0.465 0.823 0.519 0.692 0.519 0.511 c
0.519 0.369 0.474 0.25 0.383 0.153 c
0.292 0.057 0.165 0.006 0 0 c
f
Q
q
1 0 0 1 336.5211 56.8859 cm
0 0 m
-0.149 0 -0.264 0.047 -0.347 0.14 c
-0.429 0.234 -0.473 0.355 -0.479 0.503 c
-0.479 0.806 -0.347 1.076 -0.083 1.312 c
0.182 1.549 0.501 1.667 0.875 1.667 c
1.067 1.667 1.188 1.664 1.238 1.659 c
1.645 1.593 1.956 1.447 2.17 1.221 c
2.385 0.996 2.495 0.751 2.5 0.487 c
2.5 0.201 2.407 -0.077 2.22 -0.347 c
2.033 -0.616 1.774 -0.811 1.444 -0.933 c
1.419 -0.949 l
1.419 -0.955 1.444 -0.963 1.494 -0.974 c
1.543 -0.985 1.623 -1.01 1.733 -1.048 c
1.843 -1.087 1.948 -1.144 2.047 -1.221 c
2.498 -1.513 2.723 -1.898 2.723 -2.377 c
2.723 -2.811 2.553 -3.191 2.212 -3.515 c
1.871 -3.84 1.439 -4.002 0.916 -4.002 c
0.476 -4.002 0.096 -3.884 -0.223 -3.647 c
-0.542 -3.411 -0.701 -3.111 -0.701 -2.748 c
-0.701 -2.594 -0.652 -2.47 -0.553 -2.377 c
-0.454 -2.283 -0.33 -2.234 -0.182 -2.228 c
-0.027 -2.228 0.099 -2.278 0.198 -2.377 c
0.297 -2.476 0.347 -2.599 0.347 -2.748 c
0.347 -2.809 0.338 -2.864 0.322 -2.913 c
0.305 -2.963 0.286 -3.007 0.264 -3.045 c
0.242 -3.084 0.212 -3.117 0.173 -3.144 c
0.135 -3.172 0.102 -3.194 0.074 -3.21 c
0.047 -3.227 0.019 -3.238 -0.008 -3.243 c
-0.036 -3.249 -0.058 -3.257 -0.074 -3.268 c
-0.107 -3.276 l
0.173 -3.524 0.514 -3.647 0.916 -3.647 c
1.219 -3.647 1.447 -3.502 1.601 -3.21 c
1.694 -3.029 1.741 -2.751 1.741 -2.377 c
1.741 -2.212 l
1.741 -1.689 1.565 -1.34 1.213 -1.164 c
1.131 -1.131 0.963 -1.111 0.71 -1.106 c
0.363 -1.098 l
0.338 -1.081 l
0.327 -1.065 0.322 -1.021 0.322 -0.949 c
0.322 -0.85 0.344 -0.8 0.388 -0.8 c
0.542 -0.8 0.701 -0.787 0.866 -0.759 c
1.054 -0.732 1.224 -0.616 1.378 -0.413 c
1.532 -0.209 1.609 0.099 1.609 0.512 c
1.609 0.578 l
1.609 0.891 1.513 1.109 1.32 1.23 c
1.199 1.307 1.07 1.345 0.933 1.345 c
0.756 1.345 0.594 1.315 0.446 1.254 c
0.297 1.194 0.193 1.131 0.132 1.065 c
0.072 0.999 0.041 0.966 y
0.066 0.966 l
0.083 0.96 0.105 0.954 0.132 0.949 c
0.16 0.943 0.187 0.93 0.215 0.908 c
0.242 0.886 0.275 0.866 0.314 0.85 c
0.352 0.833 0.38 0.803 0.396 0.759 c
0.413 0.715 0.435 0.674 0.462 0.635 c
0.49 0.597 0.498 0.542 0.487 0.47 c
0.487 0.349 0.448 0.242 0.371 0.149 c
0.294 0.055 0.171 0.005 0 0 c
f
Q
0.18 0.655 0.878 RG
0 j
q
1 0 0 1 359.6968 9.0358 cm
0 0 m
0.866 -0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 358.0356 9.9948 cm
0 0 m
-19.103 11.029 l
S
Q
[ ] 0 d
q
1 0 0 1 338.1017 21.5037 cm
0 0 m
-0.866 0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 339.7629 20.5446 cm
0 0 m
19.103 -11.029 l
S
Q
0.894 0 0.498 rg
q
1 0 0 1 340.8158 48.6579 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
0 0.627 0.914 rg
q
1 0 0 1 317.9461 8.5358 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
[ ] 0 d
q
1 0 0 1 395.0471 9.0358 cm
0 0 m
-0.866 -0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 396.692 9.9855 cm
0 0 m
18.916 10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 416.4309 21.3817 cm
0 0 m
0.866 0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 414.7859 20.432 cm
0 0 m
-18.916 -10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 417.0508 22.3114 cm
0 0 m
0 -1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 417.0508 24.2611 cm
0 0 m
0 22.422 l
S
Q
[ ] 0 d
q
1 0 0 1 417.0508 47.6579 cm
0 0 m
0 1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 417.0508 45.7082 cm
0 0 m
0 -22.422 l
S
Q
0.133 0.094 0.082 RG
1 j
[ ] 0 d
q
1 0 0 1 440.66 7.961 cm
0 0 m
-47.475 0 l
0 0 l
h
S
Q
1 J
q
1 0 0 1 440.6597 7.9606 cm
0 0 m
0 0 l
-23.737 41.114 l
0 0 l
h
S
Q
0 J
q
1 0 0 1 393.1538 7.9606 cm
0 0 m
0 0 l
23.737 41.114 l
0 0 l
h
S
Q
0.016 0 0 rg
q
1 0 0 1 389.4229 4.9202 cm
0 0 m
-0.111 -0.043 l
-0.19 -0.071 -0.304 -0.099 -0.451 -0.128 c
-0.599 -0.156 -0.763 -0.176 -0.945 -0.187 c
-1.107 -0.187 l
-1.107 0.204 l
-0.945 0.204 l
-0.678 0.216 -0.431 0.258 -0.204 0.332 c
0.023 0.406 0.182 0.474 0.272 0.536 c
0.363 0.599 0.443 0.661 0.511 0.724 c
0.522 0.741 0.556 0.749 0.613 0.749 c
0.664 0.749 0.712 0.732 0.758 0.698 c
0.758 -1.847 l
0.766 -4.401 l
0.806 -4.441 0.84 -4.466 0.868 -4.478 c
0.897 -4.489 0.965 -4.5 1.073 -4.512 c
1.18 -4.523 1.356 -4.529 1.6 -4.529 c
1.822 -4.529 l
1.822 -4.92 l
1.728 -4.92 l
1.609 -4.903 1.158 -4.895 0.375 -4.895 c
-0.397 -4.895 -0.843 -4.903 -0.962 -4.92 c
-1.064 -4.92 l
-1.064 -4.529 l
-0.843 -4.529 l
-0.519 -4.529 l
-0.428 -4.529 -0.358 -4.526 -0.306 -4.52 c
-0.255 -4.514 -0.21 -4.506 -0.17 -4.495 c
-0.131 -4.483 -0.108 -4.478 -0.102 -4.478 c
-0.096 -4.478 -0.079 -4.463 -0.051 -4.435 c
-0.023 -4.407 -0.006 -4.395 0 -4.401 c
h
f
Q
q
1 0 0 1 417.8861 17.5358 cm
0 0 m
-0.165 0.176 -0.36 0.264 -0.585 0.264 c
-0.816 0.264 -1.014 0.176 -1.178 0 c
-1.316 -0.143 -1.406 -0.341 -1.45 -0.593 c
-1.494 -0.846 -1.516 -1.373 -1.516 -2.175 c
-1.516 -3.043 -1.494 -3.615 -1.45 -3.889 c
-1.406 -4.164 -1.307 -4.381 -1.154 -4.54 c
-1 -4.705 -0.81 -4.788 -0.585 -4.788 c
-0.365 -4.788 -0.179 -4.705 -0.025 -4.54 c
0.135 -4.376 0.233 -4.145 0.272 -3.848 c
0.31 -3.552 0.332 -2.994 0.338 -2.175 c
0.338 -1.379 0.316 -0.854 0.272 -0.602 c
0.228 -0.349 0.137 -0.148 0 0 c
-1.854 -0.099 m
-1.546 0.346 -1.126 0.569 -0.593 0.569 c
-0.33 0.569 -0.066 0.497 0.198 0.354 c
0.461 0.211 0.676 -0.041 0.841 -0.404 c
1.044 -0.86 1.145 -1.486 1.145 -2.283 c
1.145 -3.134 1.027 -3.785 0.791 -4.235 c
0.681 -4.466 0.53 -4.65 0.338 -4.788 c
0.146 -4.925 -0.022 -5.01 -0.165 -5.043 c
-0.308 -5.076 -0.448 -5.095 -0.585 -5.101 c
-0.728 -5.101 -0.871 -5.084 -1.014 -5.051 c
-1.156 -5.018 -1.324 -4.93 -1.516 -4.788 c
-1.708 -4.645 -1.86 -4.461 -1.969 -4.235 c
-2.206 -3.785 -2.324 -3.134 -2.324 -2.283 c
-2.324 -1.327 -2.167 -0.599 -1.854 -0.099 c
f
Q
q
1 0 0 1 444.1648 3.7029 cm
0 0 m
-0.153 0 -0.275 0.051 -0.366 0.153 c
-0.457 0.255 -0.502 0.38 -0.502 0.528 c
-0.502 0.931 -0.352 1.28 -0.051 1.575 c
0.25 1.87 0.624 2.017 1.073 2.017 c
1.589 2.017 2.02 1.859 2.366 1.541 c
2.713 1.223 2.889 0.812 2.894 0.306 c
2.894 0.062 2.837 -0.17 2.724 -0.392 c
2.61 -0.613 2.474 -0.806 2.315 -0.97 c
2.156 -1.135 1.929 -1.345 1.634 -1.6 c
1.43 -1.776 1.146 -2.037 0.783 -2.383 c
0.281 -2.86 l
0.928 -2.869 l
1.819 -2.869 2.293 -2.855 2.349 -2.826 c
2.389 -2.815 2.457 -2.562 2.554 -2.069 c
2.554 -2.043 l
2.894 -2.043 l
2.894 -2.069 l
2.889 -2.086 2.852 -2.344 2.784 -2.843 c
2.715 -3.343 2.673 -3.604 2.656 -3.626 c
2.656 -3.652 l
-0.502 -3.652 l
-0.502 -3.49 l
-0.502 -3.388 l
-0.502 -3.348 -0.485 -3.306 -0.451 -3.26 c
-0.417 -3.215 -0.332 -3.116 -0.196 -2.962 c
-0.031 -2.781 0.111 -2.622 0.23 -2.486 c
0.281 -2.429 0.377 -2.324 0.519 -2.171 c
0.661 -2.017 0.758 -1.912 0.809 -1.856 c
0.86 -1.799 0.942 -1.705 1.056 -1.575 c
1.169 -1.444 1.249 -1.348 1.294 -1.285 c
1.339 -1.223 1.405 -1.138 1.49 -1.03 c
1.575 -0.922 1.634 -0.831 1.668 -0.758 c
1.702 -0.684 1.745 -0.602 1.796 -0.511 c
1.847 -0.42 1.884 -0.329 1.907 -0.238 c
1.929 -0.148 1.949 -0.062 1.966 0.017 c
1.983 0.096 1.992 0.19 1.992 0.298 c
1.992 0.655 1.895 0.965 1.702 1.226 c
1.51 1.487 1.234 1.617 0.877 1.617 c
0.69 1.617 0.525 1.569 0.383 1.473 c
0.241 1.376 0.142 1.283 0.085 1.192 c
0.028 1.101 0 1.047 0 1.03 c
0 1.024 0.014 1.021 0.043 1.021 c
0.145 1.021 0.25 0.982 0.358 0.902 c
0.465 0.823 0.519 0.692 0.519 0.511 c
0.519 0.369 0.474 0.25 0.383 0.153 c
0.292 0.057 0.165 0.006 0 0 c
f
Q
q
1 0 0 1 415.5907 56.8859 cm
0 0 m
-0.149 0 -0.264 0.047 -0.347 0.14 c
-0.429 0.234 -0.473 0.355 -0.479 0.503 c
-0.479 0.806 -0.347 1.076 -0.083 1.312 c
0.182 1.549 0.501 1.667 0.875 1.667 c
1.067 1.667 1.188 1.664 1.238 1.659 c
1.645 1.593 1.956 1.447 2.17 1.221 c
2.385 0.996 2.495 0.751 2.5 0.487 c
2.5 0.201 2.407 -0.077 2.22 -0.347 c
2.033 -0.616 1.774 -0.811 1.444 -0.933 c
1.419 -0.949 l
1.419 -0.955 1.444 -0.963 1.494 -0.974 c
1.543 -0.985 1.623 -1.01 1.733 -1.048 c
1.843 -1.087 1.948 -1.144 2.047 -1.221 c
2.498 -1.513 2.723 -1.898 2.723 -2.377 c
2.723 -2.811 2.553 -3.191 2.212 -3.515 c
1.871 -3.84 1.439 -4.002 0.916 -4.002 c
0.476 -4.002 0.096 -3.884 -0.223 -3.647 c
-0.542 -3.411 -0.701 -3.111 -0.701 -2.748 c
-0.701 -2.594 -0.652 -2.47 -0.553 -2.377 c
-0.454 -2.283 -0.33 -2.234 -0.182 -2.228 c
-0.027 -2.228 0.099 -2.278 0.198 -2.377 c
0.297 -2.476 0.347 -2.599 0.347 -2.748 c
0.347 -2.809 0.338 -2.864 0.322 -2.913 c
0.305 -2.963 0.286 -3.007 0.264 -3.045 c
0.242 -3.084 0.212 -3.117 0.173 -3.144 c
0.135 -3.172 0.102 -3.194 0.074 -3.21 c
0.047 -3.227 0.019 -3.238 -0.008 -3.243 c
-0.036 -3.249 -0.058 -3.257 -0.074 -3.268 c
-0.107 -3.276 l
0.173 -3.524 0.514 -3.647 0.916 -3.647 c
1.219 -3.647 1.447 -3.502 1.601 -3.21 c
1.694 -3.029 1.741 -2.751 1.741 -2.377 c
1.741 -2.212 l
1.741 -1.689 1.565 -1.34 1.213 -1.164 c
1.131 -1.131 0.963 -1.111 0.71 -1.106 c
0.363 -1.098 l
0.338 -1.081 l
0.327 -1.065 0.322 -1.021 0.322 -0.949 c
0.322 -0.85 0.344 -0.8 0.388 -0.8 c
0.542 -0.8 0.701 -0.787 0.866 -0.759 c
1.054 -0.732 1.224 -0.616 1.378 -0.413 c
1.532 -0.209 1.609 0.099 1.609 0.512 c
1.609 0.578 l
1.609 0.891 1.513 1.109 1.32 1.23 c
1.199 1.307 1.07 1.345 0.933 1.345 c
0.756 1.345 0.594 1.315 0.446 1.254 c
0.297 1.194 0.193 1.131 0.132 1.065 c
0.072 0.999 0.041 0.966 y
0.066 0.966 l
0.083 0.96 0.105 0.954 0.132 0.949 c
0.16 0.943 0.187 0.93 0.215 0.908 c
0.242 0.886 0.275 0.866 0.314 0.85 c
0.352 0.833 0.38 0.803 0.396 0.759 c
0.413 0.715 0.435 0.674 0.462 0.635 c
0.49 0.597 0.498 0.542 0.487 0.47 c
0.487 0.349 0.448 0.242 0.371 0.149 c
0.294 0.055 0.171 0.005 0 0 c
f
Q
0.18 0.655 0.878 RG
0 j
q
1 0 0 1 438.7664 9.0358 cm
0 0 m
0.866 -0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 437.1052 9.9948 cm
0 0 m
-19.103 11.029 l
S
Q
[ ] 0 d
q
1 0 0 1 417.1713 21.5037 cm
0 0 m
-0.866 0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 418.8325 20.5446 cm
0 0 m
19.103 -11.029 l
S
Q
0.894 0 0.498 rg
q
1 0 0 1 419.8854 21.3114 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
0 0.627 0.914 rg
q
1 0 0 1 397.0157 8.5358 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
[ ] 0 d
q
1 0 0 1 472.7164 9.0358 cm
0 0 m
-0.866 -0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 474.3613 9.9855 cm
0 0 m
18.916 10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 494.1001 21.3817 cm
0 0 m
0.866 0.5 l
0 0 l
S
Q
[ 1.899 1.899 ] 0 d
q
1 0 0 1 492.4553 20.432 cm
0 0 m
-18.916 -10.921 l
S
Q
[ ] 0 d
q
1 0 0 1 494.7201 22.3114 cm
0 0 m
0 -1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 494.7201 24.2611 cm
0 0 m
0 22.422 l
S
Q
[ ] 0 d
q
1 0 0 1 494.7201 47.6579 cm
0 0 m
0 1 l
0 0 l
S
Q
[ 1.95 1.95 ] 0 d
q
1 0 0 1 494.7201 45.7082 cm
0 0 m
0 -22.422 l
S
Q
0.133 0.094 0.082 RG
1 j
[ ] 0 d
q
1 0 0 1 518.329 7.961 cm
0 0 m
-47.475 0 l
0 0 l
h
S
Q
1 J
q
1 0 0 1 518.329 7.9606 cm
0 0 m
0 0 l
-23.737 41.114 l
0 0 l
h
S
Q
0 J
q
1 0 0 1 470.8231 7.9606 cm
0 0 m
0 0 l
23.737 41.114 l
0 0 l
h
S
Q
0.016 0 0 rg
q
1 0 0 1 467.0923 4.9202 cm
0 0 m
-0.111 -0.043 l
-0.19 -0.071 -0.304 -0.099 -0.451 -0.128 c
-0.599 -0.156 -0.763 -0.176 -0.945 -0.187 c
-1.107 -0.187 l
-1.107 0.204 l
-0.945 0.204 l
-0.678 0.216 -0.431 0.258 -0.204 0.332 c
0.023 0.406 0.182 0.474 0.272 0.536 c
0.363 0.599 0.443 0.661 0.511 0.724 c
0.522 0.741 0.556 0.749 0.613 0.749 c
0.664 0.749 0.712 0.732 0.758 0.698 c
0.758 -1.847 l
0.766 -4.401 l
0.806 -4.441 0.84 -4.466 0.868 -4.478 c
0.897 -4.489 0.965 -4.5 1.073 -4.512 c
1.18 -4.523 1.356 -4.529 1.6 -4.529 c
1.822 -4.529 l
1.822 -4.92 l
1.728 -4.92 l
1.609 -4.903 1.158 -4.895 0.375 -4.895 c
-0.397 -4.895 -0.843 -4.903 -0.962 -4.92 c
-1.064 -4.92 l
-1.064 -4.529 l
-0.843 -4.529 l
-0.519 -4.529 l
-0.428 -4.529 -0.358 -4.526 -0.306 -4.52 c
-0.255 -4.514 -0.21 -4.506 -0.17 -4.495 c
-0.131 -4.483 -0.108 -4.478 -0.102 -4.478 c
-0.096 -4.478 -0.079 -4.463 -0.051 -4.435 c
-0.023 -4.407 -0.006 -4.395 0 -4.401 c
h
f
Q
q
1 0 0 1 495.5554 18.5358 cm
0 0 m
-0.165 0.176 -0.36 0.264 -0.585 0.264 c
-0.816 0.264 -1.014 0.176 -1.178 0 c
-1.316 -0.143 -1.406 -0.341 -1.45 -0.593 c
-1.494 -0.846 -1.516 -1.373 -1.516 -2.175 c
-1.516 -3.043 -1.494 -3.615 -1.45 -3.889 c
-1.406 -4.164 -1.307 -4.381 -1.154 -4.54 c
-1 -4.705 -0.81 -4.788 -0.585 -4.788 c
-0.365 -4.788 -0.179 -4.705 -0.025 -4.54 c
0.135 -4.376 0.233 -4.145 0.272 -3.848 c
0.31 -3.552 0.332 -2.994 0.338 -2.175 c
0.338 -1.379 0.316 -0.854 0.272 -0.602 c
0.228 -0.349 0.137 -0.148 0 0 c
-1.854 -0.099 m
-1.546 0.346 -1.126 0.569 -0.593 0.569 c
-0.33 0.569 -0.066 0.497 0.198 0.354 c
0.461 0.211 0.676 -0.041 0.84 -0.404 c
1.044 -0.86 1.145 -1.486 1.145 -2.283 c
1.145 -3.134 1.027 -3.785 0.791 -4.235 c
0.681 -4.466 0.53 -4.65 0.338 -4.788 c
0.146 -4.925 -0.022 -5.01 -0.165 -5.043 c
-0.308 -5.076 -0.448 -5.095 -0.585 -5.101 c
-0.728 -5.101 -0.871 -5.084 -1.014 -5.051 c
-1.156 -5.018 -1.324 -4.93 -1.516 -4.788 c
-1.708 -4.645 -1.86 -4.461 -1.969 -4.235 c
-2.206 -3.785 -2.324 -3.134 -2.324 -2.283 c
-2.324 -1.327 -2.167 -0.599 -1.854 -0.099 c
f
Q
q
1 0 0 1 521.834 3.7029 cm
0 0 m
-0.153 0 -0.275 0.051 -0.366 0.153 c
-0.457 0.255 -0.502 0.38 -0.502 0.528 c
-0.502 0.931 -0.352 1.28 -0.051 1.575 c
0.25 1.87 0.624 2.017 1.073 2.017 c
1.589 2.017 2.02 1.859 2.366 1.541 c
2.713 1.223 2.889 0.812 2.894 0.306 c
2.894 0.062 2.838 -0.17 2.724 -0.392 c
2.61 -0.613 2.474 -0.806 2.315 -0.97 c
2.156 -1.135 1.93 -1.345 1.634 -1.6 c
1.43 -1.776 1.146 -2.037 0.783 -2.383 c
0.281 -2.86 l
0.928 -2.869 l
1.819 -2.869 2.293 -2.855 2.349 -2.826 c
2.389 -2.815 2.457 -2.562 2.554 -2.069 c
2.554 -2.043 l
2.894 -2.043 l
2.894 -2.069 l
2.889 -2.086 2.852 -2.344 2.784 -2.843 c
2.715 -3.343 2.673 -3.604 2.656 -3.626 c
2.656 -3.652 l
-0.502 -3.652 l
-0.502 -3.49 l
-0.502 -3.388 l
-0.502 -3.348 -0.485 -3.306 -0.451 -3.26 c
-0.417 -3.215 -0.332 -3.116 -0.196 -2.962 c
-0.031 -2.781 0.111 -2.622 0.23 -2.486 c
0.281 -2.429 0.377 -2.324 0.519 -2.171 c
0.661 -2.017 0.758 -1.912 0.809 -1.856 c
0.86 -1.799 0.942 -1.705 1.056 -1.575 c
1.169 -1.444 1.248 -1.348 1.294 -1.285 c
1.339 -1.223 1.405 -1.138 1.49 -1.03 c
1.575 -0.922 1.634 -0.831 1.668 -0.758 c
1.703 -0.684 1.745 -0.602 1.796 -0.511 c
1.847 -0.42 1.884 -0.329 1.907 -0.238 c
1.93 -0.148 1.949 -0.062 1.966 0.017 c
1.983 0.096 1.992 0.19 1.992 0.298 c
1.992 0.655 1.895 0.965 1.703 1.226 c
1.51 1.487 1.234 1.617 0.877 1.617 c
0.69 1.617 0.525 1.569 0.383 1.473 c
0.241 1.376 0.142 1.283 0.085 1.192 c
0.028 1.101 0 1.047 0 1.03 c
0 1.024 0.014 1.021 0.043 1.021 c
0.145 1.021 0.25 0.982 0.358 0.902 c
0.465 0.823 0.519 0.692 0.519 0.511 c
0.519 0.369 0.474 0.25 0.383 0.153 c
0.292 0.057 0.165 0.006 0 0 c
f
Q
q
1 0 0 1 493.26 56.8859 cm
0 0 m
-0.149 0 -0.264 0.047 -0.347 0.14 c
-0.429 0.234 -0.473 0.355 -0.479 0.503 c
-0.479 0.806 -0.347 1.076 -0.083 1.312 c
0.182 1.549 0.501 1.667 0.875 1.667 c
1.067 1.667 1.188 1.664 1.238 1.659 c
1.645 1.593 1.956 1.447 2.17 1.221 c
2.385 0.996 2.495 0.751 2.5 0.487 c
2.5 0.201 2.407 -0.077 2.22 -0.347 c
2.033 -0.616 1.774 -0.811 1.444 -0.933 c
1.419 -0.949 l
1.419 -0.955 1.444 -0.963 1.494 -0.974 c
1.543 -0.985 1.623 -1.01 1.733 -1.048 c
1.843 -1.087 1.948 -1.144 2.047 -1.221 c
2.498 -1.513 2.723 -1.898 2.723 -2.377 c
2.723 -2.811 2.553 -3.191 2.212 -3.515 c
1.87 -3.84 1.439 -4.002 0.916 -4.002 c
0.476 -4.002 0.096 -3.884 -0.223 -3.647 c
-0.542 -3.411 -0.701 -3.111 -0.701 -2.748 c
-0.701 -2.594 -0.652 -2.47 -0.553 -2.377 c
-0.454 -2.283 -0.33 -2.234 -0.182 -2.228 c
-0.028 -2.228 0.099 -2.278 0.198 -2.377 c
0.297 -2.476 0.347 -2.599 0.347 -2.748 c
0.347 -2.809 0.338 -2.864 0.322 -2.913 c
0.305 -2.963 0.286 -3.007 0.264 -3.045 c
0.242 -3.084 0.212 -3.117 0.173 -3.144 c
0.135 -3.172 0.102 -3.194 0.074 -3.21 c
0.047 -3.227 0.019 -3.238 -0.008 -3.243 c
-0.036 -3.249 -0.058 -3.257 -0.074 -3.268 c
-0.107 -3.276 l
0.173 -3.524 0.514 -3.647 0.916 -3.647 c
1.219 -3.647 1.447 -3.502 1.601 -3.21 c
1.694 -3.029 1.741 -2.751 1.741 -2.377 c
1.741 -2.212 l
1.741 -1.689 1.565 -1.34 1.213 -1.164 c
1.131 -1.131 0.963 -1.111 0.71 -1.106 c
0.363 -1.098 l
0.338 -1.081 l
0.327 -1.065 0.322 -1.021 0.322 -0.949 c
0.322 -0.85 0.344 -0.8 0.388 -0.8 c
0.542 -0.8 0.701 -0.787 0.866 -0.759 c
1.054 -0.732 1.224 -0.616 1.378 -0.413 c
1.532 -0.209 1.609 0.099 1.609 0.512 c
1.609 0.578 l
1.609 0.891 1.513 1.109 1.32 1.23 c
1.199 1.307 1.07 1.345 0.932 1.345 c
0.756 1.345 0.594 1.315 0.446 1.254 c
0.297 1.194 0.193 1.131 0.132 1.065 c
0.072 0.999 0.041 0.966 y
0.066 0.966 l
0.083 0.96 0.105 0.954 0.132 0.949 c
0.16 0.943 0.187 0.93 0.215 0.908 c
0.242 0.886 0.275 0.866 0.314 0.85 c
0.352 0.833 0.38 0.803 0.396 0.759 c
0.413 0.715 0.435 0.674 0.462 0.635 c
0.49 0.597 0.498 0.542 0.487 0.47 c
0.487 0.349 0.448 0.242 0.371 0.149 c
0.294 0.055 0.171 0.005 0 0 c
f
Q
0.18 0.655 0.878 RG
0 j
q
1 0 0 1 516.4357 9.0358 cm
0 0 m
0.866 -0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 514.7745 9.9948 cm
0 0 m
-19.103 11.029 l
S
Q
[ ] 0 d
q
1 0 0 1 494.8406 21.5037 cm
0 0 m
-0.866 0.5 l
0 0 l
S
Q
[ 1.918 1.918 ] 0 d
q
1 0 0 1 496.5018 20.5446 cm
0 0 m
19.103 -11.029 l
S
Q
0.894 0 0.498 rg
q
1 0 0 1 521.1636 7.9606 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
0 0.627 0.914 rg
q
1 0 0 1 473.6888 7.9606 cm
0 0 m
0 -1.566 -1.269 -2.835 -2.835 -2.835 c
-4.4 -2.835 -5.669 -1.566 -5.669 0 c
-5.669 1.566 -4.4 2.835 -2.835 2.835 c
-1.269 2.835 0 1.566 0 0 c
f
Q
0.133 0.094 0.082 RG
[ ] 0 d
q
1 0 0 1 79.4484 27.2452 cm
0 0 m
-25.249 0 l
0.631 0 l
S
Q
0.133 0.094 0.082 rg
q
1 0 0 1 75.8604 29.7651 cm
0 0 m
-0.078 -0.122 -0.042 -0.285 0.08 -0.362 c
3.468 -2.52 l
0.081 -4.677 l
-0.042 -4.755 -0.078 -4.918 0 -5.04 c
0.078 -5.162 0.241 -5.197 0.363 -5.12 c
4.098 -2.741 l
4.173 -2.693 4.219 -2.61 4.219 -2.52 c
4.219 -2.43 4.173 -2.347 4.098 -2.298 c
0.362 0.081 l
0.319 0.108 0.27 0.122 0.222 0.122 c
0.135 0.122 0.05 0.078 0 0 c
f
Q
q
1 0 0 1 469.6105 27.2473 cm
0 0 m
-25.249 0 l
0.631 0 l
S
Q
q
1 0 0 1 466.0225 29.7671 cm
0 0 m
-0.078 -0.122 -0.042 -0.285 0.081 -0.362 c
3.468 -2.52 l
0.081 -4.677 l
-0.042 -4.755 -0.078 -4.918 0 -5.04 c
0.078 -5.162 0.241 -5.197 0.363 -5.12 c
4.098 -2.741 l
4.173 -2.693 4.219 -2.61 4.219 -2.52 c
4.219 -2.43 4.173 -2.347 4.098 -2.298 c
0.362 0.081 l
0.319 0.108 0.27 0.122 0.222 0.122 c
0.135 0.122 0.05 0.078 0 0 c
f
Q
q
1 0 0 1 155.9531 27.2459 cm
0 0 m
-25.249 0 l
0.631 0 l
S
Q
q
1 0 0 1 152.3651 29.7658 cm
0 0 m
-0.078 -0.122 -0.042 -0.285 0.081 -0.362 c
3.468 -2.52 l
0.081 -4.677 l
-0.042 -4.755 -0.078 -4.918 0 -5.04 c
0.078 -5.162 0.241 -5.197 0.363 -5.12 c
4.098 -2.741 l
4.173 -2.693 4.219 -2.61 4.219 -2.52 c
4.219 -2.43 4.173 -2.347 4.098 -2.298 c
0.362 0.081 l
0.319 0.108 0.27 0.121 0.222 0.121 c
0.135 0.121 0.05 0.078 0 0 c
f
Q
q
1 0 0 1 235.6957 27.2471 cm
0 0 m
-25.249 0 l
0.631 0 l
S
Q
q
1 0 0 1 232.1076 29.767 cm
0 0 m
-0.078 -0.122 -0.042 -0.285 0.081 -0.362 c
3.468 -2.52 l
0.081 -4.677 l
-0.042 -4.755 -0.078 -4.918 0 -5.04 c
0.078 -5.162 0.241 -5.197 0.363 -5.12 c
4.098 -2.741 l
4.173 -2.693 4.219 -2.61 4.219 -2.52 c
4.219 -2.43 4.173 -2.347 4.098 -2.298 c
0.362 0.081 l
0.319 0.108 0.27 0.122 0.222 0.122 c
0.135 0.122 0.05 0.078 0 0 c
f
Q
q
1 0 0 1 312.2336 27.2466 cm
0 0 m
-25.249 0 l
0.631 0 l
S
Q
q
1 0 0 1 308.6456 29.7665 cm
0 0 m
-0.078 -0.122 -0.042 -0.285 0.08 -0.362 c
3.468 -2.52 l
0.081 -4.677 l
-0.042 -4.755 -0.078 -4.918 0 -5.04 c
0.078 -5.162 0.241 -5.197 0.363 -5.12 c
4.098 -2.741 l
4.173 -2.693 4.219 -2.61 4.219 -2.52 c
4.219 -2.43 4.173 -2.347 4.098 -2.298 c
0.362 0.081 l
0.319 0.108 0.27 0.122 0.222 0.122 c
0.135 0.122 0.05 0.078 0 0 c
f
Q
q
1 0 0 1 389.0092 27.2462 cm
0 0 m
-25.249 0 l
0.631 0 l
S
Q
q
1 0 0 1 385.4212 29.766 cm
0 0 m
-0.078 -0.122 -0.042 -0.285 0.081 -0.362 c
3.468 -2.52 l
0.081 -4.677 l
-0.042 -4.755 -0.078 -4.918 0 -5.04 c
0.078 -5.162 0.241 -5.197 0.363 -5.12 c
4.098 -2.741 l
4.173 -2.693 4.219 -2.61 4.219 -2.52 c
4.219 -2.43 4.173 -2.346 4.098 -2.298 c
0.362 0.081 l
0.319 0.108 0.27 0.122 0.222 0.122 c
0.135 0.122 0.05 0.078 0 0 c
f
Q
Q
Q
    }%
  \end{pgfpicture}
